Probing narrow-line Seyfert 1 galaxies in the southern hemisphere

We present a new accurate catalog of narrow-line Seyfert 1 galaxies (NLS1s) in the southern hemisphere from the Six-degree Field Galaxy Survey (6dFGS) final data release, which is currently the most extensive spectroscopic survey available in the southern sky whose database has not yet been systematically explored. We classified 167 sources as NLS1s based on their optical spectral properties. We derived flux-calibrated spectra for the first time that the 6dFGS indeed does not provide. By analyzing these spectra, we obtained strong correlations between the monochromatic luminosity at 5100 A and the luminosity of Hbeta and [O III]5007 lines. The estimated central black hole mass and Eddington ratio have an average value of 8.6 x 10^6 M_Sun and 0.96 L_Edd respectively, which is a typical value for NLS1s. In the sample, 23 (13.8%) NLS1s were detected at radio frequencies, and 12 (7.0%) of them are radio-loud. Our results confirmed that radio-loud sources tend to have a higher redshift, more massive black hole, and higher radio and optical luminosity than radio-quiet sources.

==> (inline-0) <==
\begin{longtable}{ccccccc}
\caption{\label{All1} Coordinates, redshift, luminosity distance, magnitude on B-band, and mean flux density at 5100 $\AA$ in the 6dFGS NLS1 sample.} \\
\hline
\hline
Name & RA & Dec & Redshift & $D_{L}$ & B & Flux(5100$\AA$) \\
- & (hh:mm:ss) & (dd:mm:ss) & - & (Mpc) & (mag) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$ $\AA^{-1}$) \\
\hline
\endfirsthead
\caption{continued.} \\
\hline
\hline
Name & RA & Dec & Redshift & $D_{L}$ & B & Flux(5100$\AA$) \\
- & (hh:mm:ss) & (dd:mm:ss) & - & (Mpc) & (mag) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$ $\AA^{-1}$) \\
\hline
\endhead
\hline
\endfoot
6dFGS gJ000040.3-054101 & 00:00:40.26 & -05:41:0.9 & 0.0939 & 430.38 & 17.765 & 41.35 $\pm$ 16.79 \\
6dFGS gJ001302.3-323830 & 00:13:2.25 & -32:38:29.9 & 0.2593 & 1313.9 & 18.577 & 30.25 $\pm$ 2.75 \\
6dFGS gJ001521.6-150951 & 00:15:21.63 & -15:09:51.0 & 0.0788 & 357.38 & 18.717 & 15.33 $\pm$ 3.98 \\
6dFGS gJ001641.9-312657 & 00:16:41.86 & -31:26:56.9 & 0.3604 & 1921.63 & 18.063 & 33.69 $\pm$ 3.69 \\
6dFGS gJ002121.6-205018 & 00:21:21.55 & -20:50:17.6 & 0.183 & 887.91 & 17.697 & 35.59 $\pm$ 3.2 \\
6dFGS gJ002249.2-103956 & 00:22:49.16 & -10:39:55.8 & 0.4142 & 2263.79 & 18.425 & 23.21 $\pm$ 3.42 \\
6dFGS gJ003000.5-202856 & 00:30:0.52 & -20:28:56.2 & 0.2889 & 1486.83 & 18.652 & 5.8 $\pm$ 1.57 \\
6dFGS gJ003211.0-324205 & 00:32:10.95 & -32:42:5.1 & 0.3539 & 1881.14 & 18.667 & 18.87 $\pm$ 2.22 \\
6dFGS gJ003740.0-542030 & 00:37:40.00 & -54:20:29.9 & 0.1008 & 464.43 & 18.077 & 25.09 $\pm$ 3.4 \\
6dFGS gJ003915.9-511702 & 00:39:15.85 & -51:17:1.5 & 0.0286 & 125.22 & 16.776 & 286.77 $\pm$ 7.73 \\
6dFGS gJ004039.2-371317 & 00:40:39.17 & -37:13:16.8 & 0.036 & 158.25 & 15.969 & 88.41 $\pm$ 6.43 \\
6dFGS gJ004324.9-165557 & 00:43:24.91 & -16:55:57.1 & 0.3301 & 1734.66 & 17.851 & 55.46 $\pm$ 5.44 \\
6dFGS gJ010313.2-480445 & 01:03:13.19 & -48:04:45.1 & 0.4245 & 2330.15 & 18.895 & 22.4 $\pm$ 5.3 \\
6dFGS gJ011442.5-513614 & 01:14:42.46 & -51:36:13.8 & 0.2049 & 1007.2 & 19.146 & 10.76 $\pm$ 1.52 \\
6dFGS gJ011730.6-382630 & 01:17:30.64 & -38:26:29.9 & 0.2255 & 1121.13 & 18.214 & 30.35 $\pm$ 3.09 \\
6dFGS gJ011935.7-282132 & 01:19:35.69 & -28:21:31.5 & 0.3489 & 1849.87 & 18.068 & 47.88 $\pm$ 3.8 \\
6dFGS gJ012237.5-264646 & 01:22:37.52 & -26:46:45.9 & 0.4174 & 2284.63 & 19.184 & 6.3 $\pm$ 1.97 \\
6dFGS gJ013117.1-395631 & 01:31:17.09 & -39:56:30.7 & 0.4989 & 2825.63 & 18.515 & 21.99 $\pm$ 3.06 \\
6dFGS gJ013137.9-294229 & 01:31:37.88 & -29:42:29.2 & 0.2711 & 1382.43 & 19.154 & 8.76 $\pm$ 2.36 \\
6dFGS gJ013335.0-210959 & 01:33:35.03 & -21:09:59.0 & 0.1296 & 608.38 & 17.825 & 43.72 $\pm$ 2.56 \\
6dFGS gJ013546.4-353915 & 01:35:46.35 & -35:39:15.3 & 0.1373 & 647.83 & 17.888 & 90.71 $\pm$ 6.76 \\
6dFGS gJ013809.5-010920 & 01:38:9.54 & -01:09:20.1 & 0.2731 & 1393.86 & 17.88 & 47.83 $\pm$ 3.09 \\
6dFGS gJ014222.3-352541 & 01:42:22.28 & -35:25:41.4 & 0.094 & 430.8 & 17.733 & 96.6 $\pm$ 5.45 \\
6dFGS gJ015251.6-523824 & 01:52:51.57 & -52:38:24.3 & 0.0766 & 347.09 & 17.557 & 71.85 $\pm$ 4.33 \\
6dFGS gJ015930.7-112859 & 01:59:30.69 & -11:28:58.5 & 0.1609 & 770.02 & 18.423 & 54.78 $\pm$ 7.83 \\
6dFGS gJ020039.1-084555 & 02:00:39.12 & -08:45:55.0 & 0.4324 & 2381.84 & 18.531 & 13.58 $\pm$ 4.41 \\
6dFGS gJ020349.0-124717 & 02:03:49.03 & -12:47:16.6 & 0.0525 & 233.91 & 16.536 & 124.55 $\pm$ 7.58 \\
6dFGS gJ021201.5-020154 & 02:12:1.47 & -02:01:53.8 & 0.4376 & 2416.19 & 19.221 & 4.91 $\pm$ 1.87 \\
6dFGS gJ021218.3-073720 & 02:12:18.34 & -07:37:19.8 & 0.1739 & 839.16 & 17.865 & 28.02 $\pm$ 2.66 \\
6dFGS gJ021355.1-055121 & 02:13:55.14 & -05:51:21.2 & 0.1399 & 660.85 & 17.524 & 32.15 $\pm$ 4.88 \\
6dFGS gJ021738.1-300448 & 02:17:38.10 & -30:04:47.7 & 0.0803 & 364.65 & 17.227 & 31.31 $\pm$ 4.14 \\
6dFGS gJ022219.4-533239 & 02:22:19.44 & -53:32:39.1 & 0.0955 & 438.06 & 17.983 & 47.59 $\pm$ 9.3 \\
6dFGS gJ022815.2-405715 & 02:28:15.23 & -40:57:14.7 & 0.4934 & 2787.94 & 17.623 & 251.38 $\pm$ 9.49 \\
6dFGS gJ023005.5-085953 & 02:30:5.53 & -08:59:53.3 & 0.0161 & 69.86 & 14.904 & 679.75 $\pm$ 26.94 \\
6dFGS gJ023927.6-534508 & 02:39:27.62 & -53:45:7.9 & 0.3124 & 1627.12 & 18.795 & 10.24 $\pm$ 2.0 \\
6dFGS gJ023956.2-111813 & 02:39:56.17 & -11:18:12.6 & 0.2035 & 999.17 & 17.994 & 15.35 $\pm$ 1.64 \\
6dFGS gJ025228.4-592243 & 02:52:28.38 & -59:22:43.0 & 0.209 & 1029.6 & 18.185 & 16.07 $\pm$ 1.93 \\
6dFGS gJ030735.3-725003 & 03:07:35.32 & -72:50:2.5 & 0.0276 & 120.79 & 15.359 & 199.69 $\pm$ 5.28 \\
6dFGS gJ031558.9-290126 & 03:15:58.92 & -29:01:26.4 & 0.3067 & 1592.73 & 18.517 & 46.29 $\pm$ 4.21 \\
6dFGS gJ034713.9-132547 & 03:47:13.90 & -13:25:46.9 & 0.1918 & 935.29 & 18.308 & 25.3 $\pm$ 3.62 \\
6dFGS gJ035056.7-102559 & 03:50:56.74 & -10:25:58.8 & 0.1284 & 602.09 & 18.147 & 37.47 $\pm$ 4.4 \\
6dFGS gJ035107.6-052637 & 03:51:7.60 & -05:26:37.0 & 0.0678 & 305.19 & 16.751 & 72.79 $\pm$ 3.85 \\
6dFGS gJ035432.8-134008 & 03:54:32.84 & -13:40:7.8 & 0.0764 & 346.13 & 17.149 & 149.76 $\pm$ 8.39 \\
6dFGS gJ040024.4-250044 & 04:00:24.40 & -25:00:44.3 & 0.0974 & 447.78 & 17.139 & 70.89 $\pm$ 3.11 \\
6dFGS gJ041307.1-005017 & 04:13:7.09 & -00:50:16.6 & 0.0402 & 177.35 & 15.977 & 145.27 $\pm$ 5.65 \\
6dFGS gJ042020.4-355100 & 04:20:20.40 & -35:51:0.3 & 0.1961 & 958.7 & 18.474 & 34.29 $\pm$ 3.53 \\
6dFGS gJ042021.7-053054 & 04:20:21.74 & -05:30:54.4 & 0.1991 & 974.91 & 18.002 & 41.92 $\pm$ 4.23 \\
6dFGS gJ042256.6-185442 & 04:22:56.56 & -18:54:42.3 & 0.0641 & 287.89 & 16.877 & 104.6 $\pm$ 5.46 \\
6dFGS gJ043526.5-164346 & 04:35:26.50 & -16:43:46.0 & 0.0983 & 451.75 & 18.11 & 56.31 $\pm$ 5.26 \\
6dFGS gJ043622.3-102234 & 04:36:22.30 & -10:22:34.1 & 0.0352 & 154.62 & 14.757 & 627.88 $\pm$ 22.81 \\
6dFGS gJ043659.1-301042 & 04:36:59.14 & -30:10:41.9 & 0.0999 & 459.64 & 18.026 & 38.22 $\pm$ 5.35 \\
6dFGS gJ044040.4-411044 & 04:40:40.35 & -41:10:43.7 & 0.0327 & 143.58 & 17.19 & 276.32 $\pm$ 8.53 \\
6dFGS gJ044720.7-050814 & 04:47:20.73 & -05:08:14.0 & 0.0449 & 198.92 & 15.93 & 348.0 $\pm$ 15.53 \\
6dFGS gJ044739.0-040330 & 04:47:38.97 & -04:03:29.8 & 0.0815 & 370.46 & 16.723 & 296.74 $\pm$ 13.02 \\
6dFGS gJ045230.1-295335 & 04:52:30.08 & -29:53:35.2 & 0.2858 & 1468.46 & 17.336 & 14.22 $\pm$ 1.51 \\
6dFGS gJ045557.5-145641 & 04:55:57.52 & -14:56:41.2 & 0.1368 & 644.82 & 17.933 & 89.33 $\pm$ 6.16 \\
6dFGS gJ050744.0-465231 & 05:07:43.97 & -46:52:30.6 & 0.1207 & 563.37 & 18.934 & 19.08 $\pm$ 1.83 \\
6dFGS gJ052210.1-422255 & 05:22:10.06 & -42:22:54.7 & 0.2608 & 1322.19 & 18.744 & 20.48 $\pm$ 2.93 \\
6dFGS gJ052349.5-330551 & 05:23:49.52 & -33:05:50.5 & 0.2027 & 994.99 & 18.676 & 22.68 $\pm$ 2.25 \\
6dFGS gJ053724.5-381759 & 05:37:24.48 & -38:17:58.7 & 0.3315 & 1743.12 & 18.811 & 12.54 $\pm$ 2.48 \\
6dFGS gJ054158.0-373837 & 05:41:58.03 & -37:38:37.1 & 0.2237 & 1111.12 & 18.121 & 33.49 $\pm$ 2.63 \\
6dFGS gJ054914.9-242552 & 05:49:14.91 & -24:25:51.6 & 0.045 & 199.42 & 17.179 & 149.75 $\pm$ 5.89 \\
6dFGS gJ055426.4-345341 & 05:54:26.42 & -34:53:40.6 & 0.0818 & 372.09 & 17.903 & 90.21 $\pm$ 5.57 \\
6dFGS gJ060917.5-560658 & 06:09:17.48 & -56:06:58.4 & 0.0318 & 139.53 & 16.731 & 104.85 $\pm$ 6.89 \\
6dFGS gJ061549.6-582605 & 06:15:49.59 & -58:26:5.1 & 0.0549 & 245.05 & 16.78 & 72.49 $\pm$ 4.44 \\
6dFGS gJ062233.5-231742 & 06:22:33.53 & -23:17:41.7 & 0.0378 & 166.49 & 14.663 & 250.0 $\pm$ 8.04 \\
6dFGS gJ063940.8-512515 & 06:39:40.77 & -51:25:14.5 & 0.1085 & 502.06 & 16.275 & 66.6 $\pm$ 4.75 \\
6dFGS gJ064157.7-431742 & 06:41:57.71 & -43:17:41.8 & 0.0611 & 273.97 & 16.005 & 85.53 $\pm$ 3.72 \\
6dFGS gJ065017.5-380514 & 06:50:17.46 & -38:05:13.5 & 0.03 & 131.47 & 15.591 & 156.76 $\pm$ 6.49 \\
6dFGS gJ065654.3-631536 & 06:56:54.25 & -63:15:35.5 & 0.0355 & 156.23 & 15.84 & 141.76 $\pm$ 6.65 \\
6dFGS gJ070841.5-493306 & 07:08:41.50 & -49:33:6.4 & 0.0406 & 179.13 & 16.496 & 419.09 $\pm$ 12.79 \\
6dFGS gJ071033.0-535752 & 07:10:32.99 & -53:57:52.3 & 0.0481 & 213.78 & 16.476 & 133.95 $\pm$ 6.49 \\
6dFGS gJ082003.1-174151 & 08:20:3.10 & -17:41:50.9 & 0.0737 & 333.36 & 17.381 & 46.02 $\pm$ 3.35 \\
6dFGS gJ084219.1-034931 & 08:42:19.11 & -03:49:31.4 & 0.3566 & 1897.69 & 18.028 & 48.22 $\pm$ 4.8 \\
6dFGS gJ084235.0-704249 & 08:42:34.99 & -70:42:48.5 & 0.1096 & 507.67 & 17.38 & 45.4 $\pm$ 5.34 \\
6dFGS gJ084510.2-073205 & 08:45:10.24 & -07:32:5.3 & 0.1036 & 477.96 & 17.448 & 57.04 $\pm$ 5.97 \\
6dFGS gJ084628.7-121409 & 08:46:28.67 & -12:14:9.3 & 0.1078 & 498.71 & 17.099 & 43.25 $\pm$ 4.47 \\
6dFGS gJ084951.7-235125 & 08:49:51.67 & -23:51:25.3 & 0.1272 & 596.16 & 17.958 & 65.29 $\pm$ 4.35 \\
6dFGS gJ085028.0-031817 & 08:50:27.96 & -03:18:16.7 & 0.1623 & 777.36 & 17.967 & 89.12 $\pm$ 6.44 \\
6dFGS gJ095219.1-013644 & 09:52:19.08 & -01:36:43.5 & 0.0196 & 85.19 & 15.659 & 586.17 $\pm$ 23.05 \\
6dFGS gJ101134.8-452830 & 10:11:34.82 & -45:28:29.8 & 0.0574 & 256.34 & 17.372 & 33.76 $\pm$ 3.57 \\
6dFGS gJ101420.7-041841 & 10:14:20.69 & -04:18:40.5 & 0.0583 & 260.8 & 16.217 & 303.39 $\pm$ 7.56 \\
6dFGS gJ101503.2-165214 & 10:15:3.20 & -16:52:14.0 & 0.4317 & 2377.35 & 17.751 & 56.34 $\pm$ 5.75 \\
6dFGS gJ103214.1-160960 & 10:32:14.13 & -16:09:59.7 & 0.0529 & 235.6 & 15.936 & 74.59 $\pm$ 5.99 \\
6dFGS gJ103257.0-270730 & 10:32:57.04 & -27:07:30.3 & 0.0711 & 320.84 & 16.715 & 103.67 $\pm$ 6.21 \\
6dFGS gJ104203.0-380058 & 10:42:3.00 & -38:00:57.8 & 0.1169 & 544.12 & 17.155 & 36.2 $\pm$ 2.2 \\
6dFGS gJ104208.9-400032 & 10:42:8.92 & -40:00:31.6 & 0.386 & 2082.99 & 18.845 & 19.34 $\pm$ 2.19 \\
6dFGS gJ104448.7-182653 & 10:44:48.72 & -18:26:53.2 & 0.1132 & 525.59 & 17.933 & 65.9 $\pm$ 3.72 \\
6dFGS gJ104833.8-390238 & 10:48:33.84 & -39:02:37.9 & 0.0447 & 197.8 & 16.757 & 133.92 $\pm$ 6.11 \\
6dFGS gJ105719.5-080541 & 10:57:19.45 & -08:05:40.5 & 0.222 & 1101.66 & 18.125 & 27.63 $\pm$ 2.59 \\
6dFGS gJ105727.9-403941 & 10:57:27.87 & -40:39:40.6 & 0.3981 & 2160.24 & 18.006 & 52.02 $\pm$ 4.48 \\
6dFGS gJ114353.8-361518 & 11:43:53.82 & -36:15:18.4 & 0.1016 & 468.36 & 17.442 & 43.73 $\pm$ 5.4 \\
6dFGS gJ114738.9-214508 & 11:47:38.87 & -21:45:7.7 & 0.2191 & 1085.52 & 18.059 & 35.08 $\pm$ 3.38 \\
6dFGS gJ120624.2-243548 & 12:06:24.23 & -24:35:48.1 & 0.1602 & 766.41 & 18.051 & 39.72 $\pm$ 2.75 \\
6dFGS gJ122417.5-181205 & 12:24:17.45 & -18:12:4.9 & 0.107 & 494.91 & 18.049 & 14.0 $\pm$ 1.6 \\
6dFGS gJ122527.2-041857 & 12:25:27.19 & -04:18:57.3 & 0.1371 & 646.6 & 17.397 & 88.49 $\pm$ 4.38 \\
6dFGS gJ123124.9-165350 & 12:31:24.89 & -16:53:49.9 & 0.1026 & 473.03 & 17.122 & 97.98 $\pm$ 6.01 \\
6dFGS gJ123817.2-344028 & 12:38:17.20 & -34:40:28.2 & 0.0763 & 345.46 & 16.367 & 37.04 $\pm$ 2.6 \\
6dFGS gJ125424.8-282632 & 12:54:24.82 & -28:26:31.5 & 0.0697 & 314.17 & 16.349 & 59.08 $\pm$ 4.19 \\
6dFGS gJ125706.4-443520 & 12:57:6.43 & -44:35:20.0 & 0.0967 & 443.96 & 16.731 & 103.7 $\pm$ 5.93 \\
6dFGS gJ125747.9-235044 & 12:57:47.93 & -23:50:44.2 & 0.1194 & 556.54 & 17.366 & 118.01 $\pm$ 8.38 \\
6dFGS gJ132158.2-310426 & 13:21:58.19 & -31:04:25.7 & 0.0453 & 200.79 & 17.573 & 42.14 $\pm$ 6.3 \\
6dFGS gJ132904.6-292556 & 13:29:4.60 & -29:25:56.1 & 0.3021 & 1565.08 & 19.388 & 16.71 $\pm$ 1.78 \\
6dFGS gJ133739.6-090228 & 13:37:39.59 & -09:02:28.1 & 0.0802 & 364.42 & 17.381 & 24.29 $\pm$ 3.06 \\
6dFGS gJ134054.2-352111 & 13:40:54.24 & -35:21:11.0 & 0.2777 & 1420.67 & 18.153 & 29.79 $\pm$ 3.86 \\
6dFGS gJ134524.7-025940 & 13:45:24.70 & -02:59:39.7 & 0.0853 & 388.64 & 17.482 & 76.14 $\pm$ 5.44 \\
6dFGS gJ135129.5-181347 & 13:51:29.51 & -18:13:46.5 & 0.0122 & 52.82 & 15.696 & 194.4 $\pm$ 8.06 \\
6dFGS gJ135439.5-421457 & 13:54:39.48 & -42:14:56.5 & 0.0762 & 345.24 & 16.846 & 193.89 $\pm$ 9.74 \\
6dFGS gJ140722.0-312058 & 14:07:22.00 & -31:20:57.8 & 0.0747 & 337.77 & 17.052 & 62.45 $\pm$ 7.15 \\
6dFGS gJ141048.7-364412 & 14:10:48.73 & -36:44:11.9 & 0.0626 & 280.6 & 16.659 & 181.51 $\pm$ 6.01 \\
6dFGS gJ142350.2-092318 & 14:23:50.16 & -09:23:17.8 & 0.0682 & 307.34 & 17.124 & 54.0 $\pm$ 4.0 \\
6dFGS gJ143438.4-425405 & 14:34:38.43 & -42:54:5.3 & 0.1147 & 532.9 & 17.92 & 29.47 $\pm$ 3.57 \\
6dFGS gJ144718.7-380222 & 14:47:18.72 & -38:02:21.8 & 0.0638 & 286.61 & 16.948 & 78.35 $\pm$ 4.45 \\
6dFGS gJ145712.7-131503 & 14:57:12.71 & -13:15:3.4 & 0.2543 & 1284.95 & 17.724 & 49.11 $\pm$ 5.47 \\
6dFGS gJ150012.8-724840 & 15:00:12.81 & -72:48:40.3 & 0.1414 & 668.46 & 17.945 & 43.66 $\pm$ 3.77 \\
6dFGS gJ151159.8-211902 & 15:11:59.79 & -21:19:1.6 & 0.0445 & 196.86 & 15.333 & 303.24 $\pm$ 13.05 \\
6dFGS gJ151222.5-333334 & 15:12:22.47 & -33:33:34.2 & 0.0235 & 102.55 & 15.152 & 87.8 $\pm$ 4.74 \\
6dFGS gJ151515.2-782012 & 15:15:15.20 & -78:20:12.0 & 0.2586 & 1309.83 & 17.134 & 71.5 $\pm$ 3.62 \\
6dFGS gJ152228.7-064441 & 15:22:28.72 & -06:44:40.9 & 0.0831 & 378.25 & 16.595 & 144.74 $\pm$ 5.6 \\
6dFGS gJ153846.6-102628 & 15:38:46.56 & -10:26:27.9 & 0.1944 & 949.76 & 17.422 & 86.4 $\pm$ 4.77 \\
6dFGS gJ161519.1-093613 & 16:15:19.08 & -09:36:13.3 & 0.065 & 291.9 & 16.545 & 461.52 $\pm$ 20.46 \\
6dFGS gJ161610.8-101406 & 16:16:10.78 & -10:14:6.0 & 0.0775 & 351.51 & 17.059 & 103.58 $\pm$ 8.45 \\
6dFGS gJ162848.4-030408 & 16:28:48.36 & -03:04:7.8 & 0.0929 & 425.65 & 16.881 & 130.5 $\pm$ 13.86 \\
6dFGS gJ163626.8-211835 & 16:36:26.79 & -21:18:34.8 & 0.0266 & 116.23 & 16.591 & 280.02 $\pm$ 27.78 \\
6dFGS gJ163830.9-205525 & 16:38:30.92 & -20:55:24.6 & 0.0268 & 117.36 & 15.053 & 592.21 $\pm$ 26.32 \\
6dFGS gJ164610.4-112404 & 16:46:10.39 & -11:24:4.2 & 0.074 & 334.76 & 15.93 & 418.84 $\pm$ 19.75 \\
6dFGS gJ172916.3-685442 & 17:29:16.25 & -68:54:41.5 & 0.0483 & 214.58 & 16.525 & 150.4 $\pm$ 9.63 \\
6dFGS gJ183450.8-572422 & 18:34:50.81 & -57:24:22.1 & 0.0547 & 244.15 & 16.567 & 85.69 $\pm$ 5.32 \\
6dFGS gJ184942.1-551310 & 18:49:42.12 & -55:13:9.5 & 0.0502 & 223.14 & 16.754 & 99.67 $\pm$ 6.42 \\
6dFGS gJ192631.1-191703 & 19:26:31.07 & -19:17:3.3 & 0.0835 & 379.93 & 16.723 & 182.14 $\pm$ 9.86 \\
6dFGS gJ193733.0-061305 & 19:37:33.01 & -06:13:4.8 & 0.0103 & 44.49 & 13.59 & 1229.53 $\pm$ 34.68 \\
6dFGS gJ193819.6-432646 & 19:38:19.58 & -43:26:46.2 & 0.0791 & 358.98 & 16.995 & 145.23 $\pm$ 5.7 \\
6dFGS gJ194335.3-163108 & 19:43:35.25 & -16:31:8.2 & 0.0462 & 204.9 & 15.771 & 150.49 $\pm$ 5.22 \\
6dFGS gJ194909.3-103425 & 19:49:9.28 & -10:34:25.0 & 0.024 & 104.76 & 14.311 & 1216.09 $\pm$ 29.03 \\
6dFGS gJ195705.3-414117 & 19:57:5.25 & -41:41:16.9 & 0.3737 & 2005.21 & 18.335 & 22.23 $\pm$ 3.03 \\
6dFGS gJ200553.0-413442 & 20:05:53.00 & -41:34:42.1 & 0.0796 & 361.5 & 17.774 & 118.23 $\pm$ 5.55 \\
6dFGS gJ202104.4-223518 & 20:21:4.38 & -22:35:18.3 & 0.1849 & 897.99 & 17.26 & 50.67 $\pm$ 3.9 \\
6dFGS gJ202557.4-482226 & 20:25:57.37 & -48:22:26.4 & 0.0671 & 301.82 & 15.579 & 110.46 $\pm$ 6.84 \\
6dFGS gJ203927.2-301852 & 20:39:27.19 & -30:18:52.2 & 0.0791 & 358.88 & 17.573 & 38.74 $\pm$ 3.82 \\
6dFGS gJ204513.1-301027 & 20:45:13.10 & -30:10:26.9 & 0.1112 & 515.92 & 18.105 & 55.76 $\pm$ 6.72 \\
6dFGS gJ205920.7-314735 & 20:59:20.74 & -31:47:34.8 & 0.0734 & 331.71 & 16.42 & 155.37 $\pm$ 6.42 \\
6dFGS gJ205933.0-513601 & 20:59:33.04 & -51:36:0.5 & 0.3141 & 1637.32 & 18.238 & 13.29 $\pm$ 2.24 \\
6dFGS gJ211224.6-412854 & 21:12:24.60 & -41:28:53.8 & 0.3489 & 1850.06 & 18.44 & 22.06 $\pm$ 2.24 \\
6dFGS gJ211524.9-141706 & 21:15:24.88 & -14:17:5.7 & 0.2707 & 1379.57 & 17.836 & 41.04 $\pm$ 4.04 \\
6dFGS gJ213333.4-355848 & 21:33:33.36 & -35:58:48.4 & 0.3496 & 1854.58 & 18.235 & 15.83 $\pm$ 3.16 \\
6dFGS gJ213529.5-623007 & 21:35:29.50 & -62:30:7.2 & 0.061 & 273.14 & 16.629 & 162.3 $\pm$ 5.92 \\
6dFGS gJ213632.0-011626 & 21:36:32.02 & -01:16:26.1 & 0.2739 & 1398.35 & 18.912 & 14.5 $\pm$ 2.34 \\
6dFGS gJ213748.0-111204 & 21:37:47.95 & -11:12:3.6 & 0.1131 & 525.01 & 17.841 & 17.99 $\pm$ 2.25 \\
6dFGS gJ214306.1-295817 & 21:43:6.10 & -29:58:16.8 & 0.1203 & 561.22 & 17.458 & 103.87 $\pm$ 6.72 \\
6dFGS gJ214505.8-692231 & 21:45:5.75 & -69:22:30.9 & 0.089 & 406.75 & 17.804 & 58.25 $\pm$ 8.66 \\
6dFGS gJ215526.7-121032 & 21:55:26.74 & -12:10:31.7 & 0.086 & 392.02 & 18.874 & 25.99 $\pm$ 3.7 \\
6dFGS gJ215723.2-312307 & 21:57:23.17 & -31:23:6.5 & 0.0851 & 387.94 & 17.902 & 21.2 $\pm$ 3.07 \\
6dFGS gJ220755.6-282406 & 22:07:55.62 & -28:24:6.2 & 0.178 & 861.19 & 18.363 & 15.31 $\pm$ 1.18 \\
6dFGS gJ221611.2-394734 & 22:16:11.23 & -39:47:33.7 & 0.247 & 1242.77 & 18.351 & 29.64 $\pm$ 2.45 \\
6dFGS gJ221653.2-445157 & 22:16:53.21 & -44:51:57.0 & 0.1354 & 637.63 & 17.733 & 95.59 $\pm$ 6.56 \\
6dFGS gJ221800.2-395723 & 22:18:0.19 & -39:57:22.7 & 0.2443 & 1227.65 & 18.706 & 21.71 $\pm$ 2.77 \\
6dFGS gJ222903.5-140106 & 22:29:3.51 & -14:01:6.2 & 0.2358 & 1179.27 & 17.715 & 39.36 $\pm$ 3.36 \\
6dFGS gJ224237.7-384516 & 22:42:37.66 & -38:45:16.3 & 0.2204 & 1092.8 & 18.448 & 13.46 $\pm$ 1.88 \\
6dFGS gJ224458.2-182250 & 22:44:58.19 & -18:22:49.5 & 0.1977 & 967.42 & 17.974 & 29.41 $\pm$ 2.93 \\
6dFGS gJ224520.3-465211 & 22:45:20.30 & -46:52:11.4 & 0.2 & 980.17 & 16.991 & 345.8 $\pm$ 11.53 \\
6dFGS gJ225014.1-115201 & 22:50:14.06 & -11:52:0.8 & 0.1177 & 548.25 & 17.917 & 28.96 $\pm$ 2.68 \\
6dFGS gJ225321.6-511802 & 22:53:21.60 & -51:18:2.2 & 0.1147 & 533.02 & 18.841 & 14.32 $\pm$ 3.32 \\
6dFGS gJ231103.4-202221 & 23:11:3.36 & -20:22:20.6 & 0.1212 & 565.62 & 17.643 & 25.76 $\pm$ 5.26 \\
6dFGS gJ234042.0-594132 & 23:40:42.00 & -59:41:32.3 & 0.3789 & 2037.65 & 18.686 & 10.87 $\pm$ 2.58 \\
6dFGS gJ234120.6-592359 & 23:41:20.64 & -59:23:58.6 & 0.203 & 996.68 & 18.761 & 15.68 $\pm$ 2.3 \\
6dFGS gJ234614.6-490952 & 23:46:14.64 & -49:09:51.8 & 0.2028 & 995.67 & 18.181 & 26.43 $\pm$ 2.16 \\
6dFGS gJ235808.5-102843 & 23:58:8.49 & -10:28:42.8 & 0.1673 & 803.97 & 18.176 & 24.14 $\pm$ 2.2 \\
\hline
\end{longtable}
\begin{longtable}{cccccc}
\caption{\label{All2} FWHM and flux of H$\beta$ and [O III] lines and their flux ratio in the 6dFGS NLS1 sample.} \\
\hline
\hline
Name & FWHM(H$\beta$) & FWHM([O III]) & Flux(H$\beta$) & Flux([O III]) & Flux ratio [O III]/H$\beta$ \\
- & (km s$^{-1}$) & (km s$^{-1}$) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$) & - \\
\hline
\endfirsthead
\caption{continued.} \\
\hline
\hline
Name & FWHM(H$\beta$) & FWHM([O III]) & Flux(H$\beta$) & Flux([O III]) & Flux ratio [O III]/H$\beta$ \\
- & (km s$^{-1}$) & (km s$^{-1}$) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$) & - \\
\hline
\endhead
\hline
\endfoot
6dFGS gJ000040.3-054101 & 1012.5 $\pm$ 93.0 & 714.9 $\pm$ 33.0 & 1428.91 $\pm$ 80.23 & 1143.99 $\pm$ 53.88 & 0.8 $\pm$ 0.06 \\
6dFGS gJ001302.3-323830 & 2189.9 $\pm$ 124.4 & 586.5 $\pm$ 52.9 & 1671.05 $\pm$ 29.84 & 503.24 $\pm$ 18.57 & 0.3 $\pm$ 0.01 \\
6dFGS gJ001521.6-150951 & 1120.1 $\pm$ 85.4 & 362.5 $\pm$ 36.3 & 1055.21 $\pm$ 40.33 & 435.65 $\pm$ 23.56 & 0.41 $\pm$ 0.03 \\
6dFGS gJ001641.9-312657 & 2237.4 $\pm$ 72.5 & 950.4 $\pm$ 212.2 & 2106.58 $\pm$ 31.16 & 123.75 $\pm$ 17.77 & 0.06 $\pm$ 0.01 \\
6dFGS gJ002121.6-205018 & 1533.2 $\pm$ 62.2 & 909.7 $\pm$ 137.3 & 2192.49 $\pm$ 35.24 & 212.2 $\pm$ 22.52 & 0.1 $\pm$ 0.01 \\
6dFGS gJ002249.2-103956 & 1852.7 $\pm$ 71.3 & 761.1 $\pm$ 42.0 & 1763.16 $\pm$ 28.29 & 912.99 $\pm$ 20.65 & 0.52 $\pm$ 0.01 \\
6dFGS gJ003000.5-202856 & 1172.9 $\pm$ 58.7 & 379.6 $\pm$ 50.6 & 342.54 $\pm$ 13.22 & 159.86 $\pm$ 10.4 & 0.47 $\pm$ 0.04 \\
6dFGS gJ003211.0-324205 & 1124.7 $\pm$ 73.5 & 477.7 $\pm$ 17.4 & 886.78 $\pm$ 20.02 & 376.26 $\pm$ 15.64 & 0.42 $\pm$ 0.02 \\
6dFGS gJ003740.0-542030 & 1558.5 $\pm$ 197.3 & 623.1 $\pm$ 59.7 & 651.08 $\pm$ 34.94 & 520.66 $\pm$ 21.84 & 0.8 $\pm$ 0.05 \\
6dFGS gJ003915.9-511702 & 1275.2 $\pm$ 0.0 & 476.2 $\pm$ 0.0 & 13151.23 $\pm$ 86.59 & 2063.33 $\pm$ 58.66 & 0.16 $\pm$ 0.0 \\
6dFGS gJ004039.2-371317 & 1653.5 $\pm$ 101.2 & 446.0 $\pm$ 30.0 & 2927.62 $\pm$ 73.38 & 2266.46 $\pm$ 50.91 & 0.77 $\pm$ 0.03 \\
6dFGS gJ004324.9-165557 & 1895.5 $\pm$ 77.7 & 736.2 $\pm$ 91.3 & 4715.64 $\pm$ 74.52 & 685.55 $\pm$ 54.1 & 0.15 $\pm$ 0.01 \\
6dFGS gJ010313.2-480445 & 1769.5 $\pm$ 132.5 & 481.1 $\pm$ 148.5 & 1146.12 $\pm$ 43.67 & 90.57 $\pm$ 22.7 & 0.08 $\pm$ 0.02 \\
6dFGS gJ011442.5-513614 & 753.4 $\pm$ 39.7 & 406.4 $\pm$ 35.2 & 834.07 $\pm$ 15.62 & 166.91 $\pm$ 8.49 & 0.2 $\pm$ 0.01 \\
6dFGS gJ011730.6-382630 & 903.7 $\pm$ 35.3 & 558.4 $\pm$ 123.0 & 1836.27 $\pm$ 42.93 & 281.85 $\pm$ 27.26 & 0.15 $\pm$ 0.02 \\
6dFGS gJ011935.7-282132 & 1494.4 $\pm$ 96.3 & 1668.6 $\pm$ 295.0 & 2256.52 $\pm$ 33.42 & 304.93 $\pm$ 27.44 & 0.14 $\pm$ 0.01 \\
6dFGS gJ012237.5-264646 & 1350.0 $\pm$ 136.2 & 1034.9 $\pm$ 84.1 & 281.06 $\pm$ 15.02 & 192.14 $\pm$ 9.25 & 0.68 $\pm$ 0.05 \\
6dFGS gJ013117.1-395631 & 2159.6 $\pm$ 68.9 & 1295.1 $\pm$ 111.0 & 1269.64 $\pm$ 22.1 & 271.82 $\pm$ 14.31 & 0.21 $\pm$ 0.01 \\
6dFGS gJ013137.9-294229 & 1743.8 $\pm$ 118.1 & 615.7 $\pm$ 70.9 & 500.31 $\pm$ 21.93 & 218.91 $\pm$ 13.48 & 0.44 $\pm$ 0.03 \\
6dFGS gJ013335.0-210959 & 624.4 $\pm$ 54.1 & 519.7 $\pm$ 0.0 & 1035.05 $\pm$ 28.83 & 1055.68 $\pm$ 21.56 & 1.02 $\pm$ 0.04 \\
6dFGS gJ013546.4-353915 & 1063.2 $\pm$ 46.0 & 946.3 $\pm$ 103.6 & 5187.55 $\pm$ 75.45 & 519.75 $\pm$ 40.28 & 0.1 $\pm$ 0.01 \\
6dFGS gJ013809.5-010920 & 1902.4 $\pm$ 70.7 & 1308.4 $\pm$ 130.7 & 2830.4 $\pm$ 30.16 & 438.75 $\pm$ 25.07 & 0.16 $\pm$ 0.01 \\
6dFGS gJ014222.3-352541 & 1105.6 $\pm$ 42.5 & 536.7 $\pm$ 15.3 & 3451.87 $\pm$ 72.2 & 1293.14 $\pm$ 43.85 & 0.37 $\pm$ 0.01 \\
6dFGS gJ015251.6-523824 & 1499.5 $\pm$ 65.6 & 455.0 $\pm$ 0.0 & 2230.83 $\pm$ 49.32 & 1303.85 $\pm$ 26.95 & 0.58 $\pm$ 0.02 \\
6dFGS gJ015930.7-112859 & 2071.0 $\pm$ 69.6 & 418.9 $\pm$ 36.3 & 4612.25 $\pm$ 93.1 & 1198.4 $\pm$ 61.06 & 0.26 $\pm$ 0.01 \\
6dFGS gJ020039.1-084555 & 1901.7 $\pm$ 241.0 & 410.3 $\pm$ 81.1 & 628.51 $\pm$ 41.47 & 137.56 $\pm$ 21.09 & 0.22 $\pm$ 0.04 \\
6dFGS gJ020349.0-124717 & 1235.9 $\pm$ 83.3 & 738.5 $\pm$ 70.4 & 2074.37 $\pm$ 76.63 & 678.21 $\pm$ 43.38 & 0.33 $\pm$ 0.02 \\
6dFGS gJ021201.5-020154 & 1965.2 $\pm$ 133.9 & 613.3 $\pm$ 66.7 & 573.81 $\pm$ 15.3 & 150.37 $\pm$ 9.39 & 0.26 $\pm$ 0.02 \\
6dFGS gJ021218.3-073720 & 2404.9 $\pm$ 184.0 & 583.8 $\pm$ 80.1 & 1516.71 $\pm$ 38.07 & 444.34 $\pm$ 30.53 & 0.29 $\pm$ 0.02 \\
6dFGS gJ021355.1-055121 & 1770.4 $\pm$ 245.2 & 601.6 $\pm$ 42.2 & 1163.51 $\pm$ 49.09 & 1120.94 $\pm$ 30.14 & 0.96 $\pm$ 0.05 \\
6dFGS gJ021738.1-300448 & 1585.8 $\pm$ 88.2 & 513.2 $\pm$ 55.3 & 1347.61 $\pm$ 33.81 & 500.23 $\pm$ 18.68 & 0.37 $\pm$ 0.02 \\
6dFGS gJ022219.4-533239 & 1750.5 $\pm$ 68.2 & 626.2 $\pm$ 44.2 & 3381.65 $\pm$ 59.58 & 1277.71 $\pm$ 35.68 & 0.38 $\pm$ 0.01 \\
6dFGS gJ022815.2-405715 & 1720.8 $\pm$ 67.4 & 1299.5 $\pm$ 81.7 & 12057.81 $\pm$ 93.54 & 1272.52 $\pm$ 55.88 & 0.11 $\pm$ 0.0 \\
6dFGS gJ023005.5-085953 & 894.2 $\pm$ 0.0 & 482.4 $\pm$ 34.4 & 44669.93 $\pm$ 175.5 & 3872.29 $\pm$ 111.05 & 0.09 $\pm$ 0.0 \\
6dFGS gJ023927.6-534508 & 1999.2 $\pm$ 77.9 & 373.3 $\pm$ 40.6 & 1231.39 $\pm$ 19.27 & 69.53 $\pm$ 10.35 & 0.06 $\pm$ 0.01 \\
6dFGS gJ023956.2-111813 & 2096.6 $\pm$ 194.5 & 570.0 $\pm$ 70.3 & 955.39 $\pm$ 22.76 & 157.29 $\pm$ 16.92 & 0.16 $\pm$ 0.02 \\
6dFGS gJ025228.4-592243 & 918.3 $\pm$ 70.7 & 567.4 $\pm$ 25.4 & 713.67 $\pm$ 21.04 & 320.71 $\pm$ 11.51 & 0.45 $\pm$ 0.02 \\
6dFGS gJ030735.3-725003 & 2258.6 $\pm$ 286.5 & 381.4 $\pm$ 39.5 & 5052.64 $\pm$ 99.51 & 1157.73 $\pm$ 52.21 & 0.23 $\pm$ 0.01 \\
6dFGS gJ031558.9-290126 & 1464.6 $\pm$ 51.6 & 523.9 $\pm$ 60.1 & 3228.77 $\pm$ 46.07 & 422.91 $\pm$ 36.75 & 0.13 $\pm$ 0.01 \\
6dFGS gJ034713.9-132547 & 2268.5 $\pm$ 80.1 & 734.2 $\pm$ 41.6 & 1963.12 $\pm$ 32.73 & 547.91 $\pm$ 20.7 & 0.28 $\pm$ 0.01 \\
6dFGS gJ035056.7-102559 & 1420.4 $\pm$ 97.8 & 1379.1 $\pm$ 127.8 & 2137.87 $\pm$ 60.42 & 629.53 $\pm$ 41.93 & 0.29 $\pm$ 0.02 \\
6dFGS gJ035107.6-052637 & 1228.3 $\pm$ 52.3 & 642.2 $\pm$ 50.9 & 1940.85 $\pm$ 43.76 & 590.15 $\pm$ 27.52 & 0.3 $\pm$ 0.02 \\
6dFGS gJ035432.8-134008 & 2140.4 $\pm$ 71.3 & 632.5 $\pm$ 57.5 & 3702.18 $\pm$ 69.13 & 777.66 $\pm$ 41.29 & 0.21 $\pm$ 0.01 \\
6dFGS gJ040024.4-250044 & 1094.7 $\pm$ 109.8 & 1240.0 $\pm$ 260.5 & 1145.56 $\pm$ 40.43 & 289.75 $\pm$ 34.12 & 0.25 $\pm$ 0.03 \\
6dFGS gJ041307.1-005017 & 2133.2 $\pm$ 634.7 & 470.7 $\pm$ 41.3 & 2351.74 $\pm$ 93.51 & 1023.88 $\pm$ 59.15 & 0.44 $\pm$ 0.03 \\
6dFGS gJ042020.4-355100 & 1769.2 $\pm$ 99.6 & 899.8 $\pm$ 311.7 & 2128.37 $\pm$ 42.87 & 128.13 $\pm$ 27.0 & 0.06 $\pm$ 0.01 \\
6dFGS gJ042021.7-053054 & 673.4 $\pm$ 35.5 & 408.6 $\pm$ 40.0 & 1857.92 $\pm$ 44.72 & 350.89 $\pm$ 31.39 & 0.19 $\pm$ 0.02 \\
6dFGS gJ042256.6-185442 & 1223.3 $\pm$ 157.0 & 730.9 $\pm$ 64.8 & 1881.12 $\pm$ 66.8 & 2555.7 $\pm$ 48.98 & 1.36 $\pm$ 0.05 \\
6dFGS gJ043526.5-164346 & 2204.6 $\pm$ 80.6 & 446.0 $\pm$ 27.9 & 3654.91 $\pm$ 47.57 & 1124.34 $\pm$ 25.7 & 0.31 $\pm$ 0.01 \\
6dFGS gJ043622.3-102234 & 2144.4 $\pm$ 47.5 & 851.8 $\pm$ 0.0 & 40238.4 $\pm$ 233.95 & 27610.53 $\pm$ 144.74 & 0.69 $\pm$ 0.01 \\
6dFGS gJ043659.1-301042 & 1373.8 $\pm$ 169.9 & 622.5 $\pm$ 64.4 & 533.68 $\pm$ 48.01 & 487.06 $\pm$ 32.69 & 0.91 $\pm$ 0.1 \\
6dFGS gJ044040.4-411044 & 873.6 $\pm$ 48.6 & 471.2 $\pm$ 0.0 & 9375.99 $\pm$ 104.32 & 5905.82 $\pm$ 88.69 & 0.63 $\pm$ 0.01 \\
6dFGS gJ044720.7-050814 & 772.5 $\pm$ 57.4 & 562.5 $\pm$ 13.1 & 11500.86 $\pm$ 241.52 & 3862.63 $\pm$ 157.28 & 0.34 $\pm$ 0.02 \\
6dFGS gJ044739.0-040330 & 1212.2 $\pm$ 105.2 & 543.2 $\pm$ 98.4 & 7368.81 $\pm$ 218.55 & 715.85 $\pm$ 116.32 & 0.1 $\pm$ 0.02 \\
6dFGS gJ045230.1-295335 & 1168.0 $\pm$ 125.3 & 680.4 $\pm$ 33.3 & 562.19 $\pm$ 13.53 & 288.52 $\pm$ 7.95 & 0.51 $\pm$ 0.02 \\
6dFGS gJ045557.5-145641 & 2039.8 $\pm$ 69.7 & 861.1 $\pm$ 45.1 & 4740.1 $\pm$ 51.52 & 944.02 $\pm$ 36.41 & 0.2 $\pm$ 0.01 \\
6dFGS gJ050744.0-465231 & 899.8 $\pm$ 49.0 & 611.6 $\pm$ 35.6 & 625.55 $\pm$ 16.94 & 860.5 $\pm$ 11.69 & 1.38 $\pm$ 0.04 \\
6dFGS gJ052210.1-422255 & 1039.4 $\pm$ 83.3 & 543.4 $\pm$ 63.3 & 657.98 $\pm$ 32.0 & 444.06 $\pm$ 24.03 & 0.67 $\pm$ 0.05 \\
6dFGS gJ052349.5-330551 & 1424.4 $\pm$ 67.3 & 569.5 $\pm$ 46.9 & 1932.02 $\pm$ 25.67 & 456.86 $\pm$ 17.42 & 0.24 $\pm$ 0.01 \\
6dFGS gJ053724.5-381759 & 1589.7 $\pm$ 125.9 & 441.0 $\pm$ 61.0 & 1018.4 $\pm$ 26.16 & 358.3 $\pm$ 18.91 & 0.35 $\pm$ 0.02 \\
6dFGS gJ054158.0-373837 & 1152.2 $\pm$ 46.7 & 719.2 $\pm$ 53.1 & 1558.73 $\pm$ 23.84 & 392.2 $\pm$ 19.79 & 0.25 $\pm$ 0.01 \\
6dFGS gJ054914.9-242552 & 1446.9 $\pm$ 124.8 & 561.9 $\pm$ 23.9 & 2967.37 $\pm$ 104.33 & 3232.01 $\pm$ 64.35 & 1.09 $\pm$ 0.04 \\
6dFGS gJ055426.4-345341 & 1211.0 $\pm$ 50.5 & 452.2 $\pm$ 12.7 & 3428.2 $\pm$ 73.14 & 1105.67 $\pm$ 38.0 & 0.32 $\pm$ 0.01 \\
6dFGS gJ060917.5-560658 & 684.5 $\pm$ 48.9 & 474.7 $\pm$ 20.7 & 4616.59 $\pm$ 87.36 & 4033.98 $\pm$ 54.23 & 0.87 $\pm$ 0.02 \\
6dFGS gJ061549.6-582605 & 1242.3 $\pm$ 69.1 & 463.9 $\pm$ 49.7 & 2337.32 $\pm$ 41.22 & 423.21 $\pm$ 29.31 & 0.18 $\pm$ 0.01 \\
6dFGS gJ062233.5-231742 & 1067.7 $\pm$ 69.1 & 565.5 $\pm$ 40.8 & 5941.16 $\pm$ 102.68 & 1910.81 $\pm$ 68.13 & 0.32 $\pm$ 0.01 \\
6dFGS gJ063940.8-512515 & 1820.9 $\pm$ 108.0 & 795.6 $\pm$ 50.7 & 3488.25 $\pm$ 39.2 & 1624.59 $\pm$ 26.58 & 0.47 $\pm$ 0.01 \\
6dFGS gJ064157.7-431742 & 761.3 $\pm$ 78.9 & 462.0 $\pm$ 0.0 & 2133.57 $\pm$ 37.4 & 974.92 $\pm$ 28.88 & 0.46 $\pm$ 0.02 \\
6dFGS gJ065017.5-380514 & 1653.6 $\pm$ 54.3 & 377.8 $\pm$ 45.3 & 4979.88 $\pm$ 68.42 & 848.82 $\pm$ 46.39 & 0.17 $\pm$ 0.01 \\
6dFGS gJ065654.3-631536 & 1949.5 $\pm$ 103.6 & 757.1 $\pm$ 92.1 & 2665.89 $\pm$ 67.48 & 883.7 $\pm$ 46.06 & 0.33 $\pm$ 0.02 \\
6dFGS gJ070841.5-493306 & 969.6 $\pm$ 0.0 & 1035.6 $\pm$ 120.8 & 12451.54 $\pm$ 152.94 & 1270.95 $\pm$ 110.91 & 0.1 $\pm$ 0.01 \\
6dFGS gJ071033.0-535752 & 2305.4 $\pm$ 134.8 & 746.1 $\pm$ 51.6 & 3865.88 $\pm$ 96.86 & 4161.1 $\pm$ 80.35 & 1.08 $\pm$ 0.03 \\
6dFGS gJ082003.1-174151 & 1400.1 $\pm$ 89.9 & 453.2 $\pm$ 61.0 & 1413.22 $\pm$ 37.65 & 310.51 $\pm$ 19.57 & 0.22 $\pm$ 0.02 \\
6dFGS gJ084219.1-034931 & 1484.8 $\pm$ 58.1 & 576.7 $\pm$ 0.0 & 3896.91 $\pm$ 52.49 & 2269.55 $\pm$ 33.23 & 0.58 $\pm$ 0.01 \\
6dFGS gJ084235.0-704249 & 2183.0 $\pm$ 294.9 & 618.2 $\pm$ 68.5 & 1227.42 $\pm$ 59.94 & 561.56 $\pm$ 36.16 & 0.46 $\pm$ 0.04 \\
6dFGS gJ084510.2-073205 & 2008.9 $\pm$ 141.9 & 443.3 $\pm$ 55.9 & 2575.61 $\pm$ 40.83 & 720.96 $\pm$ 34.54 & 0.28 $\pm$ 0.01 \\
6dFGS gJ084628.7-121409 & 904.2 $\pm$ 48.6 & 526.8 $\pm$ 0.0 & 1726.71 $\pm$ 39.2 & 2227.03 $\pm$ 29.38 & 1.29 $\pm$ 0.03 \\
6dFGS gJ084951.7-235125 & 1066.3 $\pm$ 46.8 & 776.5 $\pm$ 29.6 & 3882.67 $\pm$ 45.79 & 1624.23 $\pm$ 31.19 & 0.42 $\pm$ 0.01 \\
6dFGS gJ085028.0-031817 & 2254.0 $\pm$ 72.2 & 757.6 $\pm$ 23.3 & 7390.12 $\pm$ 87.95 & 3385.72 $\pm$ 58.3 & 0.46 $\pm$ 0.01 \\
6dFGS gJ095219.1-013644 & 691.1 $\pm$ 43.3 & 671.0 $\pm$ 46.0 & 42605.1 $\pm$ 236.43 & 55271.96 $\pm$ 177.38 & 1.3 $\pm$ 0.01 \\
6dFGS gJ101134.8-452830 & 1907.3 $\pm$ 137.6 & 555.6 $\pm$ 28.3 & 1008.35 $\pm$ 43.41 & 630.02 $\pm$ 26.3 & 0.62 $\pm$ 0.04 \\
6dFGS gJ101420.7-041841 & 1704.2 $\pm$ 87.2 & 551.6 $\pm$ 38.2 & 11550.44 $\pm$ 179.5 & 3107.02 $\pm$ 93.69 & 0.27 $\pm$ 0.01 \\
6dFGS gJ101503.2-165214 & 2168.6 $\pm$ 84.5 & 1222.6 $\pm$ 67.6 & 4675.71 $\pm$ 48.52 & 865.04 $\pm$ 28.03 & 0.19 $\pm$ 0.01 \\
6dFGS gJ103214.1-160960 & 1045.8 $\pm$ 149.0 & 461.5 $\pm$ 42.7 & 1448.84 $\pm$ 93.05 & 894.26 $\pm$ 52.98 & 0.62 $\pm$ 0.05 \\
6dFGS gJ103257.0-270730 & 1242.8 $\pm$ 69.9 & 603.4 $\pm$ 8.6 & 3916.27 $\pm$ 61.92 & 3216.93 $\pm$ 40.38 & 0.82 $\pm$ 0.02 \\
6dFGS gJ104203.0-380058 & 1022.1 $\pm$ 50.3 & 661.6 $\pm$ 45.7 & 2566.56 $\pm$ 27.58 & 658.1 $\pm$ 16.89 & 0.26 $\pm$ 0.01 \\
6dFGS gJ104208.9-400032 & 1662.3 $\pm$ 117.8 & 491.2 $\pm$ 47.2 & 1184.9 $\pm$ 22.76 & 419.9 $\pm$ 19.46 & 0.35 $\pm$ 0.02 \\
6dFGS gJ104448.7-182653 & 1079.8 $\pm$ 32.1 & 436.8 $\pm$ 0.0 & 3960.84 $\pm$ 42.88 & 2028.83 $\pm$ 31.46 & 0.51 $\pm$ 0.01 \\
6dFGS gJ104833.8-390238 & 1822.7 $\pm$ 49.7 & 442.4 $\pm$ 0.0 & 8707.91 $\pm$ 97.01 & 4763.48 $\pm$ 64.82 & 0.55 $\pm$ 0.01 \\
6dFGS gJ105719.5-080541 & 1734.4 $\pm$ 182.7 & 561.3 $\pm$ 22.6 & 906.59 $\pm$ 32.7 & 470.79 $\pm$ 19.82 & 0.52 $\pm$ 0.03 \\
6dFGS gJ105727.9-403941 & 1633.1 $\pm$ 52.0 & 660.7 $\pm$ 56.5 & 2998.11 $\pm$ 40.71 & 292.64 $\pm$ 20.59 & 0.1 $\pm$ 0.01 \\
6dFGS gJ114353.8-361518 & 1900.1 $\pm$ 115.9 & 670.9 $\pm$ 96.7 & 1533.17 $\pm$ 47.79 & 282.63 $\pm$ 30.74 & 0.18 $\pm$ 0.02 \\
6dFGS gJ114738.9-214508 & 1314.4 $\pm$ 71.0 & 1116.7 $\pm$ 63.5 & 1347.79 $\pm$ 30.71 & 573.57 $\pm$ 20.14 & 0.43 $\pm$ 0.02 \\
6dFGS gJ120624.2-243548 & 1466.9 $\pm$ 73.1 & 670.3 $\pm$ 49.0 & 2047.74 $\pm$ 27.6 & 613.34 $\pm$ 19.03 & 0.3 $\pm$ 0.01 \\
6dFGS gJ122417.5-181205 & 2262.8 $\pm$ 195.4 & 527.3 $\pm$ 79.2 & 484.54 $\pm$ 22.03 & 89.0 $\pm$ 13.07 & 0.18 $\pm$ 0.03 \\
6dFGS gJ122527.2-041857 & 1151.9 $\pm$ 8.8 & 1032.4 $\pm$ 39.8 & 6558.02 $\pm$ 42.58 & 1596.03 $\pm$ 32.98 & 0.24 $\pm$ 0.01 \\
6dFGS gJ123124.9-165350 & 1738.4 $\pm$ 63.2 & 533.0 $\pm$ 45.4 & 6925.55 $\pm$ 85.71 & 1619.67 $\pm$ 55.26 & 0.23 $\pm$ 0.01 \\
6dFGS gJ123817.2-344028 & 930.6 $\pm$ 166.7 & 451.8 $\pm$ 67.2 & 379.68 $\pm$ 25.09 & 171.25 $\pm$ 16.33 & 0.45 $\pm$ 0.05 \\
6dFGS gJ125424.8-282632 & 1695.6 $\pm$ 70.6 & 548.8 $\pm$ 0.0 & 3828.44 $\pm$ 39.63 & 1582.87 $\pm$ 25.91 & 0.41 $\pm$ 0.01 \\
6dFGS gJ125706.4-443520 & 734.9 $\pm$ 74.2 & 802.7 $\pm$ 62.2 & 1754.71 $\pm$ 44.3 & 601.06 $\pm$ 31.18 & 0.34 $\pm$ 0.02 \\
6dFGS gJ125747.9-235044 & 2071.6 $\pm$ 79.4 & 612.2 $\pm$ 40.1 & 9683.5 $\pm$ 80.95 & 5965.45 $\pm$ 54.32 & 0.62 $\pm$ 0.01 \\
6dFGS gJ132158.2-310426 & 2119.9 $\pm$ 166.5 & 935.6 $\pm$ 123.5 & 2048.8 $\pm$ 64.69 & 782.66 $\pm$ 46.06 & 0.38 $\pm$ 0.03 \\
6dFGS gJ132904.6-292556 & 1780.4 $\pm$ 44.8 & 751.6 $\pm$ 45.1 & 1674.22 $\pm$ 14.63 & 804.12 $\pm$ 10.54 & 0.48 $\pm$ 0.01 \\
6dFGS gJ133739.6-090228 & 746.7 $\pm$ 66.5 & 362.5 $\pm$ 45.6 & 710.73 $\pm$ 32.57 & 182.01 $\pm$ 17.03 & 0.26 $\pm$ 0.03 \\
6dFGS gJ134054.2-352111 & 1813.8 $\pm$ 66.3 & 689.1 $\pm$ 58.4 & 3011.46 $\pm$ 45.55 & 589.24 $\pm$ 26.93 & 0.2 $\pm$ 0.01 \\
6dFGS gJ134524.7-025940 & 1020.6 $\pm$ 52.2 & 450.4 $\pm$ 32.9 & 2789.83 $\pm$ 57.79 & 1402.49 $\pm$ 30.99 & 0.5 $\pm$ 0.02 \\
6dFGS gJ135129.5-181347 & 895.2 $\pm$ 24.4 & 386.3 $\pm$ 0.0 & 6144.27 $\pm$ 112.09 & 2736.41 $\pm$ 95.71 & 0.45 $\pm$ 0.02 \\
6dFGS gJ135439.5-421457 & 1685.3 $\pm$ 45.9 & 363.6 $\pm$ 23.2 & 18089.01 $\pm$ 122.71 & 6346.19 $\pm$ 74.25 & 0.35 $\pm$ 0.0 \\
6dFGS gJ140722.0-312058 & 886.0 $\pm$ 113.0 & 602.2 $\pm$ 62.3 & 1955.55 $\pm$ 81.24 & 830.0 $\pm$ 49.7 & 0.42 $\pm$ 0.03 \\
6dFGS gJ141048.7-364412 & 1413.0 $\pm$ 64.6 & 548.8 $\pm$ 12.8 & 6635.38 $\pm$ 80.47 & 2598.59 $\pm$ 51.44 & 0.39 $\pm$ 0.01 \\
6dFGS gJ142350.2-092318 & 1322.8 $\pm$ 157.5 & 458.7 $\pm$ 25.9 & 2043.07 $\pm$ 63.62 & 1013.35 $\pm$ 33.11 & 0.5 $\pm$ 0.02 \\
6dFGS gJ143438.4-425405 & 1085.1 $\pm$ 70.8 & 790.2 $\pm$ 0.0 & 1841.03 $\pm$ 49.54 & 1929.53 $\pm$ 35.57 & 1.05 $\pm$ 0.03 \\
6dFGS gJ144718.7-380222 & 1882.0 $\pm$ 69.5 & 548.2 $\pm$ 0.0 & 4193.37 $\pm$ 53.98 & 2299.31 $\pm$ 30.54 & 0.55 $\pm$ 0.01 \\
6dFGS gJ145712.7-131503 & 1365.1 $\pm$ 109.8 & 545.7 $\pm$ 248.8 & 2581.56 $\pm$ 63.41 & 150.12 $\pm$ 31.8 & 0.06 $\pm$ 0.01 \\
6dFGS gJ150012.8-724840 & 1503.4 $\pm$ 84.7 & 601.1 $\pm$ 112.9 & 2793.59 $\pm$ 36.49 & 269.9 $\pm$ 22.69 & 0.1 $\pm$ 0.01 \\
6dFGS gJ151159.8-211902 & 1061.0 $\pm$ 80.1 & 468.3 $\pm$ 0.0 & 17158.49 $\pm$ 134.2 & 18599.7 $\pm$ 87.02 & 1.08 $\pm$ 0.01 \\
6dFGS gJ151222.5-333334 & 1673.4 $\pm$ 88.6 & 992.9 $\pm$ 63.4 & 2925.65 $\pm$ 69.87 & 1749.77 $\pm$ 42.69 & 0.6 $\pm$ 0.02 \\
6dFGS gJ151515.2-782012 & 1603.2 $\pm$ 48.1 & 467.0 $\pm$ 7.7 & 6132.02 $\pm$ 44.45 & 3716.8 $\pm$ 33.74 & 0.61 $\pm$ 0.01 \\
6dFGS gJ152228.7-064441 & 1116.7 $\pm$ 20.3 & 813.2 $\pm$ 15.4 & 10016.59 $\pm$ 69.5 & 2730.89 $\pm$ 47.4 & 0.27 $\pm$ 0.01 \\
6dFGS gJ153846.6-102628 & 1434.8 $\pm$ 55.0 & 491.7 $\pm$ 44.7 & 3330.42 $\pm$ 39.42 & 662.8 $\pm$ 27.15 & 0.2 $\pm$ 0.01 \\
6dFGS gJ161519.1-093613 & 1514.9 $\pm$ 61.9 & 459.6 $\pm$ 0.0 & 37935.63 $\pm$ 257.69 & 21406.16 $\pm$ 186.36 & 0.56 $\pm$ 0.01 \\
6dFGS gJ161610.8-101406 & 2045.3 $\pm$ 115.0 & 451.3 $\pm$ 44.4 & 3700.27 $\pm$ 89.35 & 1035.62 $\pm$ 50.99 & 0.28 $\pm$ 0.02 \\
6dFGS gJ162848.4-030408 & 1567.8 $\pm$ 54.6 & 447.7 $\pm$ 45.8 & 9771.04 $\pm$ 103.64 & 1298.0 $\pm$ 64.58 & 0.13 $\pm$ 0.01 \\
6dFGS gJ163626.8-211835 & 1571.2 $\pm$ 104.8 & 762.8 $\pm$ 45.0 & 17033.57 $\pm$ 391.3 & 9262.67 $\pm$ 274.88 & 0.54 $\pm$ 0.02 \\
6dFGS gJ163830.9-205525 & 1471.4 $\pm$ 36.4 & 666.7 $\pm$ 38.8 & 49508.88 $\pm$ 563.89 & 21256.9 $\pm$ 385.12 & 0.43 $\pm$ 0.01 \\
6dFGS gJ164610.4-112404 & 1408.7 $\pm$ 77.4 & 1094.2 $\pm$ 41.8 & 11104.11 $\pm$ 229.24 & 12463.73 $\pm$ 149.09 & 1.12 $\pm$ 0.03 \\
6dFGS gJ172916.3-685442 & 2211.6 $\pm$ 369.4 & 466.8 $\pm$ 51.8 & 5792.05 $\pm$ 176.5 & 1887.08 $\pm$ 126.39 & 0.33 $\pm$ 0.02 \\
6dFGS gJ183450.8-572422 & 1527.4 $\pm$ 165.0 & 370.8 $\pm$ 59.8 & 1147.02 $\pm$ 57.33 & 350.88 $\pm$ 31.38 & 0.31 $\pm$ 0.03 \\
6dFGS gJ184942.1-551310 & 2098.0 $\pm$ 54.6 & 370.4 $\pm$ 26.1 & 4799.39 $\pm$ 69.03 & 300.58 $\pm$ 36.93 & 0.06 $\pm$ 0.01 \\
6dFGS gJ192631.1-191703 & 1766.4 $\pm$ 160.9 & 541.6 $\pm$ 47.9 & 3807.59 $\pm$ 74.21 & 927.21 $\pm$ 42.19 & 0.24 $\pm$ 0.01 \\
6dFGS gJ193733.0-061305 & 798.3 $\pm$ 36.4 & 484.4 $\pm$ 0.0 & 58814.44 $\pm$ 512.04 & 67554.88 $\pm$ 360.92 & 1.15 $\pm$ 0.01 \\
6dFGS gJ193819.6-432646 & 1773.5 $\pm$ 32.3 & 634.4 $\pm$ 24.6 & 10272.83 $\pm$ 57.11 & 1837.66 $\pm$ 36.47 & 0.18 $\pm$ 0.0 \\
6dFGS gJ194335.3-163108 & 867.2 $\pm$ 47.2 & 374.2 $\pm$ 47.0 & 7916.24 $\pm$ 49.94 & 1393.39 $\pm$ 31.53 & 0.18 $\pm$ 0.0 \\
6dFGS gJ194909.3-103425 & 2068.7 $\pm$ 135.5 & 765.2 $\pm$ 56.6 & 23323.21 $\pm$ 400.82 & 5792.11 $\pm$ 209.67 & 0.25 $\pm$ 0.01 \\
6dFGS gJ195705.3-414117 & 1685.9 $\pm$ 60.0 & 996.4 $\pm$ 93.1 & 2137.95 $\pm$ 28.14 & 484.34 $\pm$ 21.33 & 0.23 $\pm$ 0.01 \\
6dFGS gJ200553.0-413442 & 1940.0 $\pm$ 53.0 & 428.1 $\pm$ 0.0 & 9028.26 $\pm$ 66.41 & 3506.04 $\pm$ 31.83 & 0.39 $\pm$ 0.0 \\
6dFGS gJ202104.4-223518 & 595.1 $\pm$ 54.5 & 825.5 $\pm$ 0.0 & 1511.16 $\pm$ 34.05 & 4997.54 $\pm$ 25.04 & 3.31 $\pm$ 0.08 \\
6dFGS gJ202557.4-482226 & 1986.3 $\pm$ 68.7 & 551.0 $\pm$ 0.0 & 6603.67 $\pm$ 58.45 & 2879.57 $\pm$ 38.78 & 0.44 $\pm$ 0.01 \\
6dFGS gJ203927.2-301852 & 1120.1 $\pm$ 61.2 & 543.8 $\pm$ 39.7 & 1910.46 $\pm$ 49.02 & 811.07 $\pm$ 31.18 & 0.42 $\pm$ 0.02 \\
6dFGS gJ204513.1-301027 & 1627.4 $\pm$ 120.7 & 582.1 $\pm$ 60.8 & 2698.68 $\pm$ 85.0 & 670.78 $\pm$ 35.17 & 0.25 $\pm$ 0.02 \\
6dFGS gJ205920.7-314735 & 708.8 $\pm$ 0.0 & 516.2 $\pm$ 0.0 & 5563.13 $\pm$ 80.59 & 6198.95 $\pm$ 46.15 & 1.11 $\pm$ 0.02 \\
6dFGS gJ205933.0-513601 & 1995.9 $\pm$ 136.0 & 969.0 $\pm$ 74.1 & 840.39 $\pm$ 22.92 & 272.14 $\pm$ 16.48 & 0.32 $\pm$ 0.02 \\
6dFGS gJ211224.6-412854 & 1693.4 $\pm$ 209.1 & 1096.1 $\pm$ 268.5 & 962.27 $\pm$ 25.7 & 143.29 $\pm$ 17.86 & 0.15 $\pm$ 0.02 \\
6dFGS gJ211524.9-141706 & 1426.8 $\pm$ 79.6 & 1539.2 $\pm$ 151.2 & 2324.36 $\pm$ 49.21 & 444.01 $\pm$ 31.17 & 0.19 $\pm$ 0.01 \\
6dFGS gJ213333.4-355848 & 1762.6 $\pm$ 87.1 & 2396.0 $\pm$ 151.1 & 1202.56 $\pm$ 23.09 & 221.11 $\pm$ 18.02 & 0.18 $\pm$ 0.02 \\
6dFGS gJ213529.5-623007 & 1140.8 $\pm$ 71.8 & 553.8 $\pm$ 16.0 & 5109.97 $\pm$ 66.76 & 1304.4 $\pm$ 50.5 & 0.26 $\pm$ 0.01 \\
6dFGS gJ213632.0-011626 & 1742.3 $\pm$ 80.4 & 461.4 $\pm$ 57.6 & 1227.53 $\pm$ 26.71 & 264.72 $\pm$ 20.15 & 0.22 $\pm$ 0.02 \\
6dFGS gJ213748.0-111204 & 1176.6 $\pm$ 56.8 & 351.5 $\pm$ 12.3 & 1496.0 $\pm$ 33.91 & 474.77 $\pm$ 23.09 & 0.32 $\pm$ 0.02 \\
6dFGS gJ214306.1-295817 & 1698.9 $\pm$ 75.3 & 577.3 $\pm$ 237.3 & 4804.26 $\pm$ 60.86 & 388.18 $\pm$ 53.43 & 0.08 $\pm$ 0.01 \\
6dFGS gJ214505.8-692231 & 1019.6 $\pm$ 64.9 & 540.0 $\pm$ 67.4 & 3100.44 $\pm$ 76.64 & 1083.49 $\pm$ 51.02 & 0.35 $\pm$ 0.02 \\
6dFGS gJ215526.7-121032 & 1671.7 $\pm$ 99.8 & 450.9 $\pm$ 51.6 & 1369.52 $\pm$ 40.31 & 278.85 $\pm$ 19.71 & 0.2 $\pm$ 0.02 \\
6dFGS gJ215723.2-312307 & 1139.8 $\pm$ 66.1 & 425.7 $\pm$ 12.0 & 1525.14 $\pm$ 30.72 & 401.33 $\pm$ 18.71 & 0.26 $\pm$ 0.01 \\
6dFGS gJ220755.6-282406 & 2137.3 $\pm$ 118.0 & 415.0 $\pm$ 49.9 & 1033.67 $\pm$ 20.01 & 159.99 $\pm$ 10.03 & 0.15 $\pm$ 0.01 \\
6dFGS gJ221611.2-394734 & 1754.0 $\pm$ 107.1 & 1332.8 $\pm$ 668.0 & 1644.38 $\pm$ 25.93 & 47.86 $\pm$ 16.21 & 0.03 $\pm$ 0.01 \\
6dFGS gJ221653.2-445157 & 1777.2 $\pm$ 38.2 & 776.5 $\pm$ 50.3 & 5745.1 $\pm$ 45.9 & 1435.62 $\pm$ 30.79 & 0.25 $\pm$ 0.01 \\
6dFGS gJ221800.2-395723 & 1681.9 $\pm$ 112.2 & 1187.6 $\pm$ 114.8 & 1383.84 $\pm$ 27.87 & 344.03 $\pm$ 18.64 & 0.25 $\pm$ 0.01 \\
6dFGS gJ222903.5-140106 & 2042.9 $\pm$ 76.9 & 476.1 $\pm$ 15.5 & 2350.66 $\pm$ 26.18 & 684.14 $\pm$ 19.1 & 0.29 $\pm$ 0.01 \\
6dFGS gJ224237.7-384516 & 1569.2 $\pm$ 48.7 & 721.7 $\pm$ 50.0 & 1393.21 $\pm$ 16.24 & 401.95 $\pm$ 10.37 & 0.29 $\pm$ 0.01 \\
6dFGS gJ224458.2-182250 & 1850.1 $\pm$ 138.9 & 408.2 $\pm$ 11.4 & 1777.97 $\pm$ 36.62 & 1114.15 $\pm$ 25.07 & 0.63 $\pm$ 0.02 \\
6dFGS gJ224520.3-465211 & 2266.4 $\pm$ 53.9 & 978.0 $\pm$ 13.9 & 27117.95 $\pm$ 124.47 & 12304.27 $\pm$ 112.9 & 0.45 $\pm$ 0.0 \\
6dFGS gJ225014.1-115201 & 1165.2 $\pm$ 89.0 & 435.1 $\pm$ 14.8 & 2054.24 $\pm$ 53.68 & 735.97 $\pm$ 34.25 & 0.36 $\pm$ 0.02 \\
6dFGS gJ225321.6-511802 & 1900.7 $\pm$ 113.3 & 527.3 $\pm$ 101.0 & 1324.76 $\pm$ 37.1 & 158.39 $\pm$ 18.47 & 0.12 $\pm$ 0.01 \\
6dFGS gJ231103.4-202221 & 1528.2 $\pm$ 167.2 & 785.6 $\pm$ 91.0 & 1270.4 $\pm$ 46.19 & 354.37 $\pm$ 30.41 & 0.28 $\pm$ 0.03 \\
6dFGS gJ234042.0-594132 & 1535.7 $\pm$ 73.1 & 923.0 $\pm$ 71.7 & 1296.06 $\pm$ 23.59 & 584.62 $\pm$ 16.01 & 0.45 $\pm$ 0.01 \\
6dFGS gJ234120.6-592359 & 1593.4 $\pm$ 106.4 & 570.0 $\pm$ 56.5 & 745.86 $\pm$ 25.59 & 402.31 $\pm$ 20.08 & 0.54 $\pm$ 0.03 \\
6dFGS gJ234614.6-490952 & 2178.5 $\pm$ 127.0 & 488.1 $\pm$ 8.1 & 1551.47 $\pm$ 24.87 & 819.61 $\pm$ 14.77 & 0.53 $\pm$ 0.01 \\
6dFGS gJ235808.5-102843 & 1469.7 $\pm$ 113.1 & 503.6 $\pm$ 26.3 & 932.08 $\pm$ 27.44 & 496.59 $\pm$ 19.85 & 0.53 $\pm$ 0.03 \\
\hline
\end{longtable}
\begin{longtable}{cccccc}
\caption{\label{All3} Luminosity at 5100 $\AA$, luminosities of H$\beta$ and [O III] lines, mass of central black hole, and Eddington ratio in the 6dFGS NLS1 sample.} \\
\hline
\hline
Name & L(5100$\AA$) & L(H$\beta$) & L([O III]) & $M_{BH}$ & $\epsilon_{Edd}$ \\
- & (10$^{43}$ erg s$^{-1}$) & (10$^{40}$ erg s$^{-1}$) & (10$^{40}$ erg s$^{-1}$) & (10$^{6}$ $M_{\odot}$) & - \\
\hline
\endfirsthead
\caption{continued.} \\
\hline
\hline
Name & L(5100$\AA$) & L(H$\beta$) & L([O III]) & $M_{BH}$ & $\epsilon_{Edd}$ \\
- & (10$^{43}$ erg s$^{-1}$) & (10$^{40}$ erg s$^{-1}$) & (10$^{40}$ erg s$^{-1}$) & (10$^{6}$ $M_{\odot}$) & - \\
\hline
\endhead
\hline
\endfoot
6dFGS gJ000040.3-054101 & 2.34 $\pm$ 0.86 & 31.67 $\pm$ 1.78 & 25.35 $\pm$ 1.19 & 2.3 $\pm$ 0.73 & 0.71 $\pm$ 0.34 \\
6dFGS gJ001302.3-323830 & 21.81 $\pm$ 2.77 & 345.16 $\pm$ 6.16 & 103.95 $\pm$ 3.84 & 15.08 $\pm$ 3.86 & 1.0 $\pm$ 0.29 \\
6dFGS gJ001521.6-150951 & 1.14 $\pm$ 0.31 & 16.13 $\pm$ 0.62 & 6.66 $\pm$ 0.36 & 3.37 $\pm$ 0.99 & 0.23 $\pm$ 0.09 \\
6dFGS gJ001641.9-312657 & 41.47 $\pm$ 8.2 & 930.74 $\pm$ 13.77 & 54.68 $\pm$ 7.85 & 18.21 $\pm$ 4.95 & 1.58 $\pm$ 0.53 \\
6dFGS gJ002121.6-205018 & 13.75 $\pm$ 1.53 & 206.82 $\pm$ 3.32 & 20.02 $\pm$ 2.12 & 8.85 $\pm$ 2.24 & 1.08 $\pm$ 0.3 \\
6dFGS gJ002249.2-103956 & 43.18 $\pm$ 10.6 & 1081.12 $\pm$ 17.35 & 559.82 $\pm$ 12.66 & 17.08 $\pm$ 4.83 & 1.75 $\pm$ 0.66 \\
6dFGS gJ003000.5-202856 & 3.65 $\pm$ 2.02 & 90.6 $\pm$ 3.5 & 42.28 $\pm$ 2.75 & 10.22 $\pm$ 3.94 & 0.25 $\pm$ 0.17 \\
6dFGS gJ003211.0-324205 & 17.37 $\pm$ 4.53 & 375.46 $\pm$ 8.48 & 159.31 $\pm$ 6.62 & 12.52 $\pm$ 3.54 & 0.96 $\pm$ 0.37 \\
6dFGS gJ003740.0-542030 & 1.71 $\pm$ 0.43 & 16.8 $\pm$ 0.9 & 13.44 $\pm$ 0.56 & 5.28 $\pm$ 1.51 & 0.22 $\pm$ 0.09 \\
6dFGS gJ003915.9-511702 & 2.74 $\pm$ 0.07 & 24.67 $\pm$ 0.16 & 3.87 $\pm$ 0.11 & 2.23 $\pm$ 0.56 & 0.85 $\pm$ 0.21 \\
6dFGS gJ004039.2-371317 & 0.7 $\pm$ 0.1 & 8.77 $\pm$ 0.22 & 6.79 $\pm$ 0.15 & 1.51 $\pm$ 0.41 & 0.32 $\pm$ 0.1 \\
6dFGS gJ004324.9-165557 & 53.39 $\pm$ 10.06 & 1697.78 $\pm$ 26.83 & 246.82 $\pm$ 19.48 & 15.68 $\pm$ 4.26 & 2.36 $\pm$ 0.78 \\
6dFGS gJ010313.2-480445 & 28.7 $\pm$ 13.42 & 744.58 $\pm$ 28.37 & 58.84 $\pm$ 14.75 & 6.68 $\pm$ 2.35 & 2.97 $\pm$ 1.74 \\
6dFGS gJ011442.5-513614 & 4.12 $\pm$ 0.94 & 101.24 $\pm$ 1.9 & 20.26 $\pm$ 1.03 & 3.53 $\pm$ 0.97 & 0.81 $\pm$ 0.29 \\
6dFGS gJ011730.6-382630 & 14.63 $\pm$ 2.38 & 276.16 $\pm$ 6.46 & 42.39 $\pm$ 4.1 & 11.69 $\pm$ 3.05 & 0.87 $\pm$ 0.27 \\
6dFGS gJ011935.7-282132 & 64.34 $\pm$ 7.73 & 923.92 $\pm$ 13.68 & 124.85 $\pm$ 11.24 & 25.26 $\pm$ 6.62 & 1.76 $\pm$ 0.51 \\
6dFGS gJ012237.5-264646 & 10.13 $\pm$ 5.54 & 175.53 $\pm$ 9.38 & 119.99 $\pm$ 5.78 & 3.87 $\pm$ 1.47 & 1.81 $\pm$ 1.21 \\
6dFGS gJ013117.1-395631 & 109.78 $\pm$ 14.54 & 1212.9 $\pm$ 21.11 & 259.67 $\pm$ 13.67 & 78.21 $\pm$ 21.03 & 0.97 $\pm$ 0.29 \\
6dFGS gJ013137.9-294229 & 4.74 $\pm$ 2.43 & 114.4 $\pm$ 5.01 & 50.06 $\pm$ 3.08 & 13.62 $\pm$ 5.02 & 0.24 $\pm$ 0.15 \\
6dFGS gJ013335.0-210959 & 5.5 $\pm$ 0.58 & 45.84 $\pm$ 1.28 & 46.75 $\pm$ 0.95 & 3.54 $\pm$ 0.9 & 1.08 $\pm$ 0.29 \\
6dFGS gJ013546.4-353915 & 10.56 $\pm$ 1.8 & 260.49 $\pm$ 3.79 & 26.1 $\pm$ 2.02 & 5.75 $\pm$ 1.51 & 1.27 $\pm$ 0.4 \\
6dFGS gJ013809.5-010920 & 32.5 $\pm$ 3.83 & 657.96 $\pm$ 7.01 & 101.99 $\pm$ 5.83 & 19.51 $\pm$ 5.01 & 1.15 $\pm$ 0.33 \\
6dFGS gJ014222.3-352541 & 7.0 $\pm$ 0.61 & 76.65 $\pm$ 1.6 & 28.71 $\pm$ 0.97 & 4.3 $\pm$ 1.08 & 1.13 $\pm$ 0.3 \\
6dFGS gJ015251.6-523824 & 3.23 $\pm$ 0.32 & 32.16 $\pm$ 0.71 & 18.79 $\pm$ 0.39 & 4.65 $\pm$ 1.18 & 0.48 $\pm$ 0.13 \\
6dFGS gJ015930.7-112859 & 11.51 $\pm$ 2.81 & 327.21 $\pm$ 6.6 & 85.02 $\pm$ 4.33 & 9.88 $\pm$ 2.75 & 0.81 $\pm$ 0.3 \\
6dFGS gJ020039.1-084555 & 39.04 $\pm$ 14.72 & 426.63 $\pm$ 28.15 & 93.37 $\pm$ 14.31 & 23.25 $\pm$ 7.46 & 1.16 $\pm$ 0.58 \\
6dFGS gJ020349.0-124717 & 1.82 $\pm$ 0.23 & 13.58 $\pm$ 0.5 & 4.44 $\pm$ 0.28 & 2.88 $\pm$ 0.75 & 0.44 $\pm$ 0.13 \\
6dFGS gJ021201.5-020154 & 8.53 $\pm$ 4.99 & 400.81 $\pm$ 10.68 & 105.04 $\pm$ 6.56 & 9.91 $\pm$ 3.93 & 0.6 $\pm$ 0.42 \\
6dFGS gJ021218.3-073720 & 12.04 $\pm$ 1.14 & 127.79 $\pm$ 3.21 & 37.44 $\pm$ 2.57 & 10.51 $\pm$ 2.64 & 0.79 $\pm$ 0.21 \\
6dFGS gJ021355.1-055121 & 6.83 $\pm$ 1.31 & 60.8 $\pm$ 2.57 & 58.57 $\pm$ 1.58 & 5.79 $\pm$ 1.54 & 0.82 $\pm$ 0.27 \\
6dFGS gJ021738.1-300448 & 0.86 $\pm$ 0.29 & 21.44 $\pm$ 0.54 & 7.96 $\pm$ 0.3 & 2.72 $\pm$ 0.86 & 0.22 $\pm$ 0.1 \\
6dFGS gJ022219.4-533239 & 5.03 $\pm$ 0.64 & 77.64 $\pm$ 1.37 & 29.34 $\pm$ 0.82 & 5.04 $\pm$ 1.29 & 0.69 $\pm$ 0.2 \\
6dFGS gJ022815.2-405715 & 450.97 $\pm$ 35.92 & 11213.6 $\pm$ 86.99 & 1183.42 $\pm$ 51.97 & 58.39 $\pm$ 16.5 & 5.35 $\pm$ 1.57 \\
6dFGS gJ023005.5-085953 & 1.29 $\pm$ 0.09 & 26.08 $\pm$ 0.1 & 2.26 $\pm$ 0.06 & 1.97 $\pm$ 0.51 & 0.45 $\pm$ 0.12 \\
6dFGS gJ023927.6-534508 & 7.47 $\pm$ 3.02 & 390.07 $\pm$ 6.1 & 22.03 $\pm$ 3.28 & 7.47 $\pm$ 2.44 & 0.69 $\pm$ 0.36 \\
6dFGS gJ023956.2-111813 & 4.7 $\pm$ 0.97 & 114.12 $\pm$ 2.72 & 18.79 $\pm$ 2.02 & 6.65 $\pm$ 1.8 & 0.49 $\pm$ 0.17 \\
6dFGS gJ025228.4-592243 & 7.33 $\pm$ 1.26 & 90.52 $\pm$ 2.67 & 40.68 $\pm$ 1.46 & 5.05 $\pm$ 1.33 & 1.0 $\pm$ 0.32 \\
6dFGS gJ030735.3-725003 & 0.52 $\pm$ 0.04 & 8.82 $\pm$ 0.17 & 2.02 $\pm$ 0.09 & 2.07 $\pm$ 0.56 & 0.17 $\pm$ 0.05 \\
6dFGS gJ031558.9-290126 & 39.96 $\pm$ 6.71 & 980.02 $\pm$ 13.98 & 128.36 $\pm$ 11.15 & 19.18 $\pm$ 5.1 & 1.44 $\pm$ 0.45 \\
6dFGS gJ034713.9-132547 & 11.72 $\pm$ 1.94 & 205.47 $\pm$ 3.43 & 57.35 $\pm$ 2.17 & 7.34 $\pm$ 1.92 & 1.1 $\pm$ 0.34 \\
6dFGS gJ035056.7-102559 & 4.75 $\pm$ 0.99 & 92.73 $\pm$ 2.62 & 27.31 $\pm$ 1.82 & 8.17 $\pm$ 2.21 & 0.4 $\pm$ 0.14 \\
6dFGS gJ035107.6-052637 & 3.3 $\pm$ 0.22 & 21.63 $\pm$ 0.49 & 6.58 $\pm$ 0.31 & 3.39 $\pm$ 0.85 & 0.67 $\pm$ 0.17 \\
6dFGS gJ035432.8-134008 & 8.86 $\pm$ 0.59 & 53.07 $\pm$ 0.99 & 11.15 $\pm$ 0.59 & 9.75 $\pm$ 2.42 & 0.63 $\pm$ 0.16 \\
6dFGS gJ040024.4-250044 & 8.7 $\pm$ 0.41 & 27.48 $\pm$ 0.97 & 6.95 $\pm$ 0.82 & 4.69 $\pm$ 1.16 & 1.28 $\pm$ 0.32 \\
6dFGS gJ041307.1-005017 & 0.61 $\pm$ 0.09 & 8.85 $\pm$ 0.35 & 3.85 $\pm$ 0.22 & 2.87 $\pm$ 0.79 & 0.15 $\pm$ 0.05 \\
6dFGS gJ042020.4-355100 & 14.9 $\pm$ 1.98 & 234.06 $\pm$ 4.71 & 14.09 $\pm$ 2.97 & 7.51 $\pm$ 1.92 & 1.37 $\pm$ 0.4 \\
6dFGS gJ042021.7-053054 & 13.24 $\pm$ 2.44 & 211.29 $\pm$ 5.09 & 39.9 $\pm$ 3.57 & 5.52 $\pm$ 1.46 & 1.66 $\pm$ 0.54 \\
6dFGS gJ042256.6-185442 & 3.96 $\pm$ 0.27 & 18.65 $\pm$ 0.66 & 25.34 $\pm$ 0.49 & 3.71 $\pm$ 0.93 & 0.74 $\pm$ 0.19 \\
6dFGS gJ043526.5-164346 & 5.69 $\pm$ 0.64 & 89.25 $\pm$ 1.16 & 27.45 $\pm$ 0.63 & 5.93 $\pm$ 1.5 & 0.66 $\pm$ 0.18 \\
6dFGS gJ043622.3-102234 & 8.71 $\pm$ 0.33 & 115.11 $\pm$ 0.67 & 78.98 $\pm$ 0.41 & 8.01 $\pm$ 1.97 & 0.75 $\pm$ 0.19 \\
6dFGS gJ043659.1-301042 & 3.14 $\pm$ 0.68 & 13.49 $\pm$ 1.21 & 12.31 $\pm$ 0.83 & 29.7 $\pm$ 8.15 & 0.07 $\pm$ 0.03 \\
6dFGS gJ044040.4-411044 & 1.71 $\pm$ 0.1 & 23.13 $\pm$ 0.26 & 14.57 $\pm$ 0.22 & 1.49 $\pm$ 0.38 & 0.79 $\pm$ 0.21 \\
6dFGS gJ044720.7-050814 & 4.01 $\pm$ 0.34 & 54.45 $\pm$ 1.14 & 18.29 $\pm$ 0.74 & 4.25 $\pm$ 1.07 & 0.65 $\pm$ 0.17 \\
6dFGS gJ044739.0-040330 & 15.28 $\pm$ 1.17 & 121.0 $\pm$ 3.59 & 11.75 $\pm$ 1.91 & 7.04 $\pm$ 1.76 & 1.5 $\pm$ 0.39 \\
6dFGS gJ045230.1-295335 & 16.92 $\pm$ 2.0 & 145.05 $\pm$ 3.49 & 74.44 $\pm$ 2.05 & 9.42 $\pm$ 2.39 & 1.24 $\pm$ 0.35 \\
6dFGS gJ045557.5-145641 & 17.19 $\pm$ 1.54 & 235.82 $\pm$ 2.56 & 46.96 $\pm$ 1.81 & 10.49 $\pm$ 2.63 & 1.13 $\pm$ 0.3 \\
6dFGS gJ050744.0-465231 & 3.19 $\pm$ 0.36 & 23.76 $\pm$ 0.64 & 32.68 $\pm$ 0.44 & 2.97 $\pm$ 0.76 & 0.74 $\pm$ 0.21 \\
6dFGS gJ052210.1-422255 & 20.54 $\pm$ 3.12 & 137.63 $\pm$ 6.69 & 92.88 $\pm$ 5.03 & 24.37 $\pm$ 6.33 & 0.58 $\pm$ 0.18 \\
6dFGS gJ052349.5-330551 & 8.34 $\pm$ 1.4 & 228.86 $\pm$ 3.04 & 54.12 $\pm$ 2.06 & 5.45 $\pm$ 1.42 & 1.06 $\pm$ 0.33 \\
6dFGS gJ053724.5-381759 & 19.55 $\pm$ 4.59 & 370.24 $\pm$ 9.51 & 130.26 $\pm$ 6.87 & 9.61 $\pm$ 2.66 & 1.41 $\pm$ 0.51 \\
6dFGS gJ054158.0-373837 & 19.37 $\pm$ 1.89 & 230.25 $\pm$ 3.52 & 57.94 $\pm$ 2.92 & 12.79 $\pm$ 3.23 & 1.05 $\pm$ 0.28 \\
6dFGS gJ054914.9-242552 & 2.13 $\pm$ 0.13 & 14.12 $\pm$ 0.5 & 15.38 $\pm$ 0.31 & 3.8 $\pm$ 0.96 & 0.39 $\pm$ 0.1 \\
6dFGS gJ055426.4-345341 & 5.22 $\pm$ 0.49 & 56.79 $\pm$ 1.21 & 18.32 $\pm$ 0.63 & 2.28 $\pm$ 0.57 & 1.58 $\pm$ 0.43 \\
6dFGS gJ060917.5-560658 & 0.94 $\pm$ 0.08 & 10.75 $\pm$ 0.2 & 9.4 $\pm$ 0.13 & 1.48 $\pm$ 0.39 & 0.44 $\pm$ 0.12 \\
6dFGS gJ061549.6-582605 & 0.52 $\pm$ 0.15 & 16.79 $\pm$ 0.3 & 3.04 $\pm$ 0.21 & 1.08 $\pm$ 0.33 & 0.33 $\pm$ 0.14 \\
6dFGS gJ062233.5-231742 & 2.43 $\pm$ 0.12 & 19.7 $\pm$ 0.34 & 6.34 $\pm$ 0.23 & 2.96 $\pm$ 0.75 & 0.57 $\pm$ 0.15 \\
6dFGS gJ063940.8-512515 & 6.66 $\pm$ 0.72 & 105.2 $\pm$ 1.18 & 49.0 $\pm$ 0.8 & 5.37 $\pm$ 1.36 & 0.86 $\pm$ 0.24 \\
6dFGS gJ064157.7-431742 & 2.01 $\pm$ 0.16 & 19.16 $\pm$ 0.34 & 8.76 $\pm$ 0.26 & 2.97 $\pm$ 0.76 & 0.47 $\pm$ 0.13 \\
6dFGS gJ065017.5-380514 & 1.08 $\pm$ 0.06 & 10.3 $\pm$ 0.14 & 1.76 $\pm$ 0.1 & 1.87 $\pm$ 0.49 & 0.4 $\pm$ 0.11 \\
6dFGS gJ065654.3-631536 & 1.18 $\pm$ 0.09 & 7.79 $\pm$ 0.2 & 2.58 $\pm$ 0.13 & 2.69 $\pm$ 0.7 & 0.3 $\pm$ 0.08 \\
6dFGS gJ070841.5-493306 & 7.27 $\pm$ 0.26 & 47.8 $\pm$ 0.59 & 4.88 $\pm$ 0.43 & 4.6 $\pm$ 1.14 & 1.09 $\pm$ 0.27 \\
6dFGS gJ071033.0-535752 & 3.01 $\pm$ 0.18 & 21.14 $\pm$ 0.53 & 22.75 $\pm$ 0.44 & 5.35 $\pm$ 1.34 & 0.39 $\pm$ 0.1 \\
6dFGS gJ082003.1-174151 & 1.27 $\pm$ 0.22 & 18.79 $\pm$ 0.5 & 4.13 $\pm$ 0.26 & 2.73 $\pm$ 0.74 & 0.32 $\pm$ 0.1 \\
6dFGS gJ084219.1-034931 & 86.68 $\pm$ 10.5 & 1679.12 $\pm$ 22.62 & 977.92 $\pm$ 14.32 & 26.87 $\pm$ 7.12 & 2.23 $\pm$ 0.65 \\
6dFGS gJ084235.0-704249 & 6.45 $\pm$ 0.85 & 37.85 $\pm$ 1.85 & 17.32 $\pm$ 1.12 & 8.85 $\pm$ 2.26 & 0.5 $\pm$ 0.15 \\
6dFGS gJ084510.2-073205 & 5.63 $\pm$ 0.74 & 70.4 $\pm$ 1.12 & 19.71 $\pm$ 0.94 & 5.11 $\pm$ 1.31 & 0.76 $\pm$ 0.22 \\
6dFGS gJ084628.7-121409 & 6.03 $\pm$ 0.68 & 51.38 $\pm$ 1.17 & 66.27 $\pm$ 0.87 & 5.65 $\pm$ 1.43 & 0.74 $\pm$ 0.2 \\
6dFGS gJ084951.7-235125 & 12.37 $\pm$ 0.93 & 165.11 $\pm$ 1.95 & 69.07 $\pm$ 1.33 & 5.42 $\pm$ 1.35 & 1.58 $\pm$ 0.41 \\
6dFGS gJ085028.0-031817 & 29.22 $\pm$ 2.34 & 534.33 $\pm$ 6.36 & 244.8 $\pm$ 4.22 & 14.87 $\pm$ 3.75 & 1.36 $\pm$ 0.36 \\
6dFGS gJ095219.1-013644 & 2.39 $\pm$ 0.1 & 37.0 $\pm$ 0.21 & 48.0 $\pm$ 0.15 & 2.15 $\pm$ 0.54 & 0.77 $\pm$ 0.2 \\
6dFGS gJ101134.8-452830 & 0.95 $\pm$ 0.14 & 7.93 $\pm$ 0.34 & 4.95 $\pm$ 0.21 & 2.61 $\pm$ 0.71 & 0.25 $\pm$ 0.08 \\
6dFGS gJ101420.7-041841 & 11.37 $\pm$ 0.31 & 94.0 $\pm$ 1.46 & 25.28 $\pm$ 0.76 & 7.3 $\pm$ 1.8 & 1.08 $\pm$ 0.27 \\
6dFGS gJ101503.2-165214 & 85.47 $\pm$ 20.83 & 3161.86 $\pm$ 32.81 & 584.97 $\pm$ 18.95 & 25.74 $\pm$ 7.41 & 2.3 $\pm$ 0.87 \\
6dFGS gJ103214.1-160960 & 0.43 $\pm$ 0.19 & 9.62 $\pm$ 0.62 & 5.94 $\pm$ 0.35 & 1.98 $\pm$ 0.71 & 0.15 $\pm$ 0.09 \\
6dFGS gJ103257.0-270730 & 4.7 $\pm$ 0.38 & 48.24 $\pm$ 0.76 & 39.62 $\pm$ 0.5 & 3.47 $\pm$ 0.87 & 0.94 $\pm$ 0.25 \\
6dFGS gJ104203.0-380058 & 3.35 $\pm$ 0.4 & 90.92 $\pm$ 0.98 & 23.31 $\pm$ 0.6 & 2.72 $\pm$ 0.7 & 0.85 $\pm$ 0.24 \\
6dFGS gJ104208.9-400032 & 49.27 $\pm$ 5.81 & 615.13 $\pm$ 11.82 & 217.99 $\pm$ 10.1 & 23.07 $\pm$ 5.99 & 1.48 $\pm$ 0.42 \\
6dFGS gJ104448.7-182653 & 5.54 $\pm$ 0.66 & 130.92 $\pm$ 1.42 & 67.06 $\pm$ 1.04 & 3.1 $\pm$ 0.79 & 1.24 $\pm$ 0.35 \\
6dFGS gJ104833.8-390238 & 2.51 $\pm$ 0.14 & 40.77 $\pm$ 0.45 & 22.3 $\pm$ 0.3 & 3.39 $\pm$ 0.85 & 0.51 $\pm$ 0.13 \\
6dFGS gJ105719.5-080541 & 16.96 $\pm$ 1.91 & 131.65 $\pm$ 4.75 & 68.37 $\pm$ 2.88 & 7.62 $\pm$ 1.93 & 1.54 $\pm$ 0.43 \\
6dFGS gJ105727.9-403941 & 133.22 $\pm$ 12.33 & 1674.03 $\pm$ 22.73 & 163.4 $\pm$ 11.5 & 37.47 $\pm$ 9.98 & 2.46 $\pm$ 0.69 \\
6dFGS gJ114353.8-361518 & 4.58 $\pm$ 0.64 & 40.24 $\pm$ 1.25 & 7.42 $\pm$ 0.81 & 4.68 $\pm$ 1.21 & 0.68 $\pm$ 0.2 \\
6dFGS gJ114738.9-214508 & 24.01 $\pm$ 2.42 & 190.03 $\pm$ 4.33 & 80.87 $\pm$ 2.84 & 9.74 $\pm$ 2.47 & 1.71 $\pm$ 0.47 \\
6dFGS gJ120624.2-243548 & 13.87 $\pm$ 0.99 & 143.91 $\pm$ 1.94 & 43.11 $\pm$ 1.34 & 7.97 $\pm$ 1.98 & 1.2 $\pm$ 0.31 \\
6dFGS gJ122417.5-181205 & 1.97 $\pm$ 0.24 & 14.2 $\pm$ 0.65 & 2.61 $\pm$ 0.38 & 2.31 $\pm$ 0.6 & 0.59 $\pm$ 0.17 \\
6dFGS gJ122527.2-041857 & 10.41 $\pm$ 1.13 & 328.06 $\pm$ 2.13 & 79.84 $\pm$ 1.65 & 7.95 $\pm$ 2.01 & 0.91 $\pm$ 0.25 \\
6dFGS gJ123124.9-165350 & 9.56 $\pm$ 1.09 & 185.41 $\pm$ 2.29 & 43.36 $\pm$ 1.48 & 5.83 $\pm$ 1.48 & 1.14 $\pm$ 0.32 \\
6dFGS gJ123817.2-344028 & 2.68 $\pm$ 0.19 & 5.42 $\pm$ 0.36 & 2.45 $\pm$ 0.23 & 1.12 $\pm$ 0.28 & 1.66 $\pm$ 0.44 \\
6dFGS gJ125424.8-282632 & 2.74 $\pm$ 0.25 & 45.21 $\pm$ 0.47 & 18.69 $\pm$ 0.31 & 4.25 $\pm$ 1.08 & 0.45 $\pm$ 0.12 \\
6dFGS gJ125706.4-443520 & 7.55 $\pm$ 0.71 & 41.38 $\pm$ 1.04 & 14.17 $\pm$ 0.74 & 4.41 $\pm$ 1.11 & 1.19 $\pm$ 0.32 \\
6dFGS gJ125747.9-235044 & 21.97 $\pm$ 1.58 & 358.87 $\pm$ 3.0 & 221.08 $\pm$ 2.01 & 11.31 $\pm$ 2.83 & 1.35 $\pm$ 0.35 \\
6dFGS gJ132158.2-310426 & 1.04 $\pm$ 0.15 & 9.88 $\pm$ 0.31 & 3.78 $\pm$ 0.22 & 2.37 $\pm$ 0.64 & 0.3 $\pm$ 0.09 \\
6dFGS gJ132904.6-292556 & 24.27 $\pm$ 2.66 & 490.68 $\pm$ 4.29 & 235.67 $\pm$ 3.09 & 14.4 $\pm$ 3.66 & 1.17 $\pm$ 0.32 \\
6dFGS gJ133739.6-090228 & 1.4 $\pm$ 0.25 & 11.29 $\pm$ 0.52 & 2.89 $\pm$ 0.27 & 1.92 $\pm$ 0.52 & 0.51 $\pm$ 0.16 \\
6dFGS gJ134054.2-352111 & 19.6 $\pm$ 4.74 & 727.23 $\pm$ 11.0 & 142.3 $\pm$ 6.5 & 9.94 $\pm$ 2.77 & 1.36 $\pm$ 0.5 \\
6dFGS gJ134524.7-025940 & 4.45 $\pm$ 0.49 & 50.42 $\pm$ 1.04 & 25.35 $\pm$ 0.56 & 4.78 $\pm$ 1.21 & 0.64 $\pm$ 0.18 \\
6dFGS gJ135129.5-181347 & 0.22 $\pm$ 0.01 & 2.05 $\pm$ 0.04 & 0.91 $\pm$ 0.03 & 0.81 $\pm$ 0.23 & 0.19 $\pm$ 0.05 \\
6dFGS gJ135439.5-421457 & 6.54 $\pm$ 0.73 & 257.97 $\pm$ 1.75 & 90.5 $\pm$ 1.06 & 5.98 $\pm$ 1.51 & 0.76 $\pm$ 0.21 \\
6dFGS gJ140722.0-312058 & 1.65 $\pm$ 0.43 & 26.7 $\pm$ 1.11 & 11.33 $\pm$ 0.68 & 3.7 $\pm$ 1.07 & 0.31 $\pm$ 0.12 \\
6dFGS gJ141048.7-364412 & 8.08 $\pm$ 0.29 & 62.51 $\pm$ 0.76 & 24.48 $\pm$ 0.48 & 6.0 $\pm$ 1.48 & 0.93 $\pm$ 0.23 \\
6dFGS gJ142350.2-092318 & 1.72 $\pm$ 0.23 & 23.09 $\pm$ 0.72 & 11.45 $\pm$ 0.37 & 2.45 $\pm$ 0.64 & 0.49 $\pm$ 0.14 \\
6dFGS gJ143438.4-425405 & 2.99 $\pm$ 0.52 & 62.56 $\pm$ 1.68 & 65.56 $\pm$ 1.21 & 3.47 $\pm$ 0.92 & 0.6 $\pm$ 0.19 \\
6dFGS gJ144718.7-380222 & 2.45 $\pm$ 0.22 & 41.21 $\pm$ 0.53 & 22.6 $\pm$ 0.3 & 3.04 $\pm$ 0.77 & 0.56 $\pm$ 0.15 \\
6dFGS gJ145712.7-131503 & 38.77 $\pm$ 5.5 & 509.99 $\pm$ 12.53 & 29.66 $\pm$ 6.28 & 11.35 $\pm$ 2.97 & 2.36 $\pm$ 0.7 \\
6dFGS gJ150012.8-724840 & 10.84 $\pm$ 1.04 & 149.36 $\pm$ 1.95 & 14.43 $\pm$ 1.21 & 7.39 $\pm$ 1.85 & 1.02 $\pm$ 0.27 \\
6dFGS gJ151159.8-211902 & 5.63 $\pm$ 0.3 & 79.56 $\pm$ 0.62 & 86.24 $\pm$ 0.4 & 4.24 $\pm$ 1.05 & 0.92 $\pm$ 0.23 \\
6dFGS gJ151222.5-333334 & 0.46 $\pm$ 0.03 & 3.68 $\pm$ 0.09 & 2.2 $\pm$ 0.05 & 1.25 $\pm$ 0.34 & 0.26 $\pm$ 0.07 \\
6dFGS gJ151515.2-782012 & 53.0 $\pm$ 3.72 & 1258.77 $\pm$ 9.12 & 762.98 $\pm$ 6.93 & 20.17 $\pm$ 5.15 & 1.82 $\pm$ 0.48 \\
6dFGS gJ152228.7-064441 & 8.53 $\pm$ 0.65 & 171.47 $\pm$ 1.19 & 46.75 $\pm$ 0.81 & 4.58 $\pm$ 1.14 & 1.29 $\pm$ 0.34 \\
6dFGS gJ153846.6-102628 & 44.84 $\pm$ 2.64 & 359.45 $\pm$ 4.25 & 71.54 $\pm$ 2.93 & 19.52 $\pm$ 4.94 & 1.59 $\pm$ 0.41 \\
6dFGS gJ161519.1-093613 & 22.33 $\pm$ 1.06 & 386.75 $\pm$ 2.63 & 218.23 $\pm$ 1.9 & 8.64 $\pm$ 2.15 & 1.79 $\pm$ 0.45 \\
6dFGS gJ161610.8-101406 & 5.13 $\pm$ 0.61 & 54.71 $\pm$ 1.32 & 15.31 $\pm$ 0.75 & 4.89 $\pm$ 1.25 & 0.73 $\pm$ 0.2 \\
6dFGS gJ162848.4-030408 & 10.11 $\pm$ 0.99 & 211.81 $\pm$ 2.25 & 28.14 $\pm$ 1.4 & 5.19 $\pm$ 1.3 & 1.35 $\pm$ 0.36 \\
6dFGS gJ163626.8-211835 & 1.64 $\pm$ 0.23 & 27.53 $\pm$ 0.63 & 14.97 $\pm$ 0.44 & 2.8 $\pm$ 0.74 & 0.41 $\pm$ 0.12 \\
6dFGS gJ163830.9-205525 & 4.14 $\pm$ 0.21 & 81.58 $\pm$ 0.93 & 35.03 $\pm$ 0.63 & 4.57 $\pm$ 1.14 & 0.63 $\pm$ 0.16 \\
6dFGS gJ164610.4-112404 & 28.5 $\pm$ 1.35 & 148.89 $\pm$ 3.07 & 167.12 $\pm$ 2.0 & 11.81 $\pm$ 2.95 & 1.67 $\pm$ 0.42 \\
6dFGS gJ172916.3-685442 & 2.82 $\pm$ 0.25 & 31.91 $\pm$ 0.97 & 10.4 $\pm$ 0.7 & 5.19 $\pm$ 1.32 & 0.38 $\pm$ 0.1 \\
6dFGS gJ183450.8-572422 & 0.48 $\pm$ 0.2 & 8.18 $\pm$ 0.41 & 2.5 $\pm$ 0.22 & 3.02 $\pm$ 1.06 & 0.11 $\pm$ 0.06 \\
6dFGS gJ184942.1-551310 & 1.53 $\pm$ 0.19 & 28.59 $\pm$ 0.41 & 1.79 $\pm$ 0.22 & 2.98 $\pm$ 0.78 & 0.36 $\pm$ 0.1 \\
6dFGS gJ192631.1-191703 & 15.38 $\pm$ 0.88 & 65.76 $\pm$ 1.28 & 16.01 $\pm$ 0.73 & 9.52 $\pm$ 2.36 & 1.12 $\pm$ 0.28 \\
6dFGS gJ193733.0-061305 & 1.04 $\pm$ 0.04 & 13.93 $\pm$ 0.12 & 16.0 $\pm$ 0.09 & 1.08 $\pm$ 0.28 & 0.67 $\pm$ 0.18 \\
6dFGS gJ193819.6-432646 & 6.78 $\pm$ 0.41 & 158.39 $\pm$ 0.88 & 28.33 $\pm$ 0.56 & 4.45 $\pm$ 1.1 & 1.06 $\pm$ 0.27 \\
6dFGS gJ194335.3-163108 & 2.32 $\pm$ 0.15 & 39.77 $\pm$ 0.25 & 7.0 $\pm$ 0.16 & 2.58 $\pm$ 0.65 & 0.62 $\pm$ 0.16 \\
6dFGS gJ194909.3-103425 & 5.81 $\pm$ 0.17 & 30.62 $\pm$ 0.53 & 7.61 $\pm$ 0.28 & 7.66 $\pm$ 1.89 & 0.53 $\pm$ 0.13 \\
6dFGS gJ195705.3-414117 & 45.57 $\pm$ 7.43 & 1028.56 $\pm$ 13.54 & 233.01 $\pm$ 10.26 & 18.6 $\pm$ 4.94 & 1.7 $\pm$ 0.53 \\
6dFGS gJ200553.0-413442 & 5.29 $\pm$ 0.45 & 141.17 $\pm$ 1.04 & 54.82 $\pm$ 0.5 & 3.96 $\pm$ 0.99 & 0.92 $\pm$ 0.25 \\
6dFGS gJ202104.4-223518 & 15.09 $\pm$ 1.91 & 145.8 $\pm$ 3.29 & 482.18 $\pm$ 2.42 & 4.48 $\pm$ 1.14 & 2.33 $\pm$ 0.66 \\
6dFGS gJ202557.4-482226 & 5.21 $\pm$ 0.37 & 71.98 $\pm$ 0.64 & 31.39 $\pm$ 0.42 & 6.31 $\pm$ 1.57 & 0.57 $\pm$ 0.15 \\
6dFGS gJ203927.2-301852 & 2.23 $\pm$ 0.3 & 29.44 $\pm$ 0.76 & 12.5 $\pm$ 0.48 & 2.97 $\pm$ 0.78 & 0.52 $\pm$ 0.15 \\
6dFGS gJ204513.1-301027 & 5.9 $\pm$ 1.01 & 85.94 $\pm$ 2.71 & 21.36 $\pm$ 1.12 & 4.47 $\pm$ 1.17 & 0.91 $\pm$ 0.29 \\
6dFGS gJ205920.7-314735 & 4.26 $\pm$ 0.44 & 73.24 $\pm$ 1.06 & 81.61 $\pm$ 0.61 & 1.64 $\pm$ 0.42 & 1.79 $\pm$ 0.49 \\
6dFGS gJ205933.0-513601 & 12.36 $\pm$ 3.64 & 269.56 $\pm$ 7.35 & 87.29 $\pm$ 5.29 & 12.45 $\pm$ 3.63 & 0.69 $\pm$ 0.28 \\
6dFGS gJ211224.6-412854 & 31.97 $\pm$ 4.42 & 394.07 $\pm$ 10.53 & 58.68 $\pm$ 7.31 & 12.5 $\pm$ 3.25 & 1.77 $\pm$ 0.52 \\
6dFGS gJ211524.9-141706 & 43.19 $\pm$ 4.79 & 529.3 $\pm$ 11.21 & 101.11 $\pm$ 7.1 & 20.24 $\pm$ 5.22 & 1.48 $\pm$ 0.41 \\
6dFGS gJ213333.4-355848 & 21.62 $\pm$ 6.43 & 494.89 $\pm$ 9.5 & 90.99 $\pm$ 7.41 & 12.57 $\pm$ 3.69 & 1.19 $\pm$ 0.5 \\
6dFGS gJ213529.5-623007 & 2.99 $\pm$ 0.22 & 45.61 $\pm$ 0.6 & 11.64 $\pm$ 0.45 & 3.06 $\pm$ 0.77 & 0.68 $\pm$ 0.18 \\
6dFGS gJ213632.0-011626 & 16.76 $\pm$ 2.8 & 287.19 $\pm$ 6.25 & 61.93 $\pm$ 4.72 & 12.2 $\pm$ 3.19 & 0.95 $\pm$ 0.3 \\
6dFGS gJ213748.0-111204 & 2.35 $\pm$ 0.38 & 49.34 $\pm$ 1.12 & 15.66 $\pm$ 0.76 & 3.24 $\pm$ 0.86 & 0.5 $\pm$ 0.16 \\
6dFGS gJ214306.1-295817 & 15.2 $\pm$ 1.27 & 181.05 $\pm$ 2.29 & 14.63 $\pm$ 2.01 & 12.03 $\pm$ 3.01 & 0.87 $\pm$ 0.23 \\
6dFGS gJ214505.8-692231 & 2.3 $\pm$ 0.81 & 61.38 $\pm$ 1.52 & 21.45 $\pm$ 1.01 & 2.8 $\pm$ 0.88 & 0.57 $\pm$ 0.27 \\
6dFGS gJ215526.7-121032 & 1.14 $\pm$ 0.31 & 25.18 $\pm$ 0.74 & 5.13 $\pm$ 0.36 & 3.18 $\pm$ 0.94 & 0.25 $\pm$ 0.1 \\
6dFGS gJ215723.2-312307 & 1.71 $\pm$ 0.26 & 27.46 $\pm$ 0.55 & 7.23 $\pm$ 0.34 & 4.23 $\pm$ 1.12 & 0.28 $\pm$ 0.08 \\
6dFGS gJ220755.6-282406 & 5.18 $\pm$ 0.53 & 91.73 $\pm$ 1.78 & 14.2 $\pm$ 0.89 & 5.47 $\pm$ 1.38 & 0.66 $\pm$ 0.18 \\
6dFGS gJ221611.2-394734 & 16.27 $\pm$ 2.31 & 303.87 $\pm$ 4.79 & 8.84 $\pm$ 3.0 & 11.63 $\pm$ 2.99 & 0.97 $\pm$ 0.29 \\
6dFGS gJ221653.2-445157 & 22.56 $\pm$ 1.62 & 279.47 $\pm$ 2.23 & 69.84 $\pm$ 1.5 & 13.67 $\pm$ 3.42 & 1.14 $\pm$ 0.3 \\
6dFGS gJ221800.2-395723 & 12.57 $\pm$ 2.5 & 249.54 $\pm$ 5.03 & 62.04 $\pm$ 3.36 & 13.94 $\pm$ 3.73 & 0.62 $\pm$ 0.21 \\
6dFGS gJ222903.5-140106 & 28.57 $\pm$ 2.05 & 391.13 $\pm$ 4.36 & 113.84 $\pm$ 3.18 & 14.64 $\pm$ 3.68 & 1.35 $\pm$ 0.35 \\
6dFGS gJ224237.7-384516 & 9.81 $\pm$ 1.37 & 199.07 $\pm$ 2.32 & 57.43 $\pm$ 1.48 & 6.11 $\pm$ 1.57 & 1.11 $\pm$ 0.32 \\
6dFGS gJ224458.2-182250 & 14.57 $\pm$ 1.66 & 199.1 $\pm$ 4.1 & 124.76 $\pm$ 2.81 & 10.14 $\pm$ 2.57 & 0.99 $\pm$ 0.28 \\
6dFGS gJ224520.3-465211 & 131.38 $\pm$ 6.5 & 3117.23 $\pm$ 14.31 & 1414.39 $\pm$ 12.98 & 32.71 $\pm$ 8.6 & 2.78 $\pm$ 0.74 \\
6dFGS gJ225014.1-115201 & 3.46 $\pm$ 0.48 & 73.88 $\pm$ 1.93 & 26.47 $\pm$ 1.23 & 3.47 $\pm$ 0.9 & 0.69 $\pm$ 0.2 \\
6dFGS gJ225321.6-511802 & 2.35 $\pm$ 0.57 & 45.03 $\pm$ 1.26 & 5.38 $\pm$ 0.63 & 3.62 $\pm$ 1.02 & 0.45 $\pm$ 0.17 \\
6dFGS gJ231103.4-202221 & 4.41 $\pm$ 1.03 & 48.63 $\pm$ 1.77 & 13.56 $\pm$ 1.16 & 3.07 $\pm$ 0.85 & 1.0 $\pm$ 0.36 \\
6dFGS gJ234042.0-594132 & 14.76 $\pm$ 5.98 & 643.87 $\pm$ 11.72 & 290.43 $\pm$ 7.95 & 9.3 $\pm$ 3.04 & 1.1 $\pm$ 0.57 \\
6dFGS gJ234120.6-592359 & 4.54 $\pm$ 1.42 & 88.65 $\pm$ 3.04 & 47.82 $\pm$ 2.39 & 8.38 $\pm$ 2.5 & 0.37 $\pm$ 0.16 \\
6dFGS gJ234614.6-490952 & 15.7 $\pm$ 1.31 & 184.03 $\pm$ 2.95 & 97.22 $\pm$ 1.75 & 9.0 $\pm$ 2.25 & 1.21 $\pm$ 0.32 \\
6dFGS gJ235808.5-102843 & 8.14 $\pm$ 0.87 & 72.08 $\pm$ 2.12 & 38.41 $\pm$ 1.53 & 11.23 $\pm$ 2.83 & 0.5 $\pm$ 0.14 \\
\hline
\end{longtable}
\begin{longtable}{ccccccccccccc}
\caption{\label{radio} Flux densities and luminosities on radio and optical bands, radio loudness, and radio type in the radio sample.} \\
\hline
\hline
Name & S843MHz & S1.4GHz & S5GHz & S8.4GHz & S22GHz & F(4400$\AA$) & L(Radio) & L(4400$\AA$) & $R_{L}$ & $R_{L}$ & $R_{L}$ & Type \\
- & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & (10$^{-17}$ erg s$^{-1}$ cm$^{-2}$ $\AA^{-1}$) & (10$^{38}$ erg s$^{-1}$) & (10$^{43}$ erg s$^{-1}$) & ($\alpha$ = 0) & ($\alpha$ = 0.5) & ($\alpha$ = 1) & - \\
%\hline
%\endfirsthead
%\caption{continued.} \\
%\hline
%\hline
\hline
\endhead
\hline
\endfoot
6dFGS gJ012237.5-264646 & - & 3.8 $\pm$ 0.5 & - & - & - & 4.0 $\pm$ 1.97 & 332.24 $\pm$ 43.72 & 10.99 $\pm$ 5.42 & 147.1 & 77.9 & 41.2 & RL \\
6dFGS gJ042256.6-185442 & - & 2.8 $\pm$ 0.5 & - & - & - & 78.9 $\pm$ 9.66 & 3.89 $\pm$ 0.69 & 3.44 $\pm$ 0.42 & 5.5 & 2.9 & 1.5 & RQ \\
6dFGS gJ043622.3-102234 & - & 17.0 $\pm$ 0.7 & - & - & - & 869.95 $\pm$ 120.41 & 6.81 $\pm$ 0.28 & 10.95 $\pm$ 1.52 & 3.0 & 1.6 & 0.8 & RQ \\
6dFGS gJ045230.1-295335 & - & 9.5 $\pm$ 0.5 & - & - & - & 16.29 $\pm$ 1.94 & 343.15 $\pm$ 18.06 & 18.49 $\pm$ 2.21 & 90.3 & 47.8 & 25.3 & RL \\
6dFGS gJ054914.9-242552 & - & 2.4 $\pm$ 0.5 & - & - & - & 118.9 $\pm$ 12.51 & 1.6 $\pm$ 0.33 & 2.49 $\pm$ 0.26 & 3.1 & 1.7 & 0.9 & RQ \\
6dFGS gJ062233.5-231742 & - & 4.3 $\pm$ 0.5 & - & - & - & 238.19 $\pm$ 26.21 & 2.0 $\pm$ 0.23 & 3.48 $\pm$ 0.38 & 2.8 & 1.5 & 0.8 & RQ \\
6dFGS gJ084628.7-121409 & - & 15.3 $\pm$ 0.7 & - & - & - & 60.24 $\pm$ 6.78 & 63.74 $\pm$ 2.92 & 7.89 $\pm$ 0.89 & 39.3 & 20.8 & 11.0 & RL \\
6dFGS gJ095219.1-013644 & - & 62.2 $\pm$ 1.9 & - & - & - & 634.94 $\pm$ 104.25 & 7.56 $\pm$ 0.23 & 2.43 $\pm$ 0.4 & 15.2 & 8.0 & 4.2 & RQ \\
6dFGS gJ104208.9-400032 & - & 5.7 $\pm$ 0.5 & - & - & - & 18.75 $\pm$ 2.31 & 414.27 $\pm$ 36.34 & 42.83 $\pm$ 5.27 & 47.1 & 24.9 & 13.2 & RL \\
6dFGS gJ105727.9-403941 & 437.5 $\pm$ 13.2 & - & 244 $\pm$ 11 & 164 $\pm$ 8 & 155 $\pm$ 7 & 74.16 $\pm$ 8.41 & 68120.14 $\pm$ 3070.99 & 182.2 $\pm$ 20.67 & 509.5 & 509.5 & 509.5 & RL \\
6dFGS gJ114738.9-214508 & - & 5.7 $\pm$ 0.5 & - & - & - & 50.53 $\pm$ 5.15 & 112.51 $\pm$ 9.87 & 31.35 $\pm$ 3.19 & 17.5 & 9.2 & 4.9 & RQ \\
6dFGS gJ143438.4-425405 & 10.5 $\pm$ 1.2 & - & - & - & - & 28.08 $\pm$ 6.09 & 30.08 $\pm$ 3.44 & 4.2 $\pm$ 0.91 & 57.9 & 23.8 & 9.8 & RL \\
6dFGS gJ150012.8-724840 & 20.1 $\pm$ 1.5 & - & - & - & - & 67.45 $\pm$ 8.45 & 90.59 $\pm$ 6.76 & 15.87 $\pm$ 1.99 & 46.1 & 18.9 & 7.8 & RL \\
6dFGS gJ151159.8-211902 & - & 46.9 $\pm$ 1.5 & - & - & - & 299.76 $\pm$ 37.46 & 30.44 $\pm$ 0.97 & 6.12 $\pm$ 0.76 & 24.2 & 12.8 & 6.8 & RL \\
6dFGS gJ151222.5-333334 & 12.0 $\pm$ 1.6 & 9.0 $\pm$ 0.6 & - & - & - & 72.95 $\pm$ 10.91 & 1.59 $\pm$ 0.11 & 0.4 $\pm$ 0.06 & 19.1 & 10.1 & 5.3 & RL \\
6dFGS gJ151515.2-782012 & 33.0 $\pm$ 1.8 & - & - & - & - & 80.71 $\pm$ 12.71 & 571.06 $\pm$ 31.15 & 72.9 $\pm$ 11.48 & 63.3 & 26.0 & 10.7 & RL \\
6dFGS gJ152228.7-064441 & - & 14.6 $\pm$ 0.6 & - & - & - & 148.74 $\pm$ 27.95 & 34.99 $\pm$ 1.44 & 11.2 $\pm$ 2.11 & 15.2 & 8.0 & 4.3 & RQ \\
6dFGS gJ163830.9-205525 & - & 6.8 $\pm$ 0.5 & - & - & - & 992.5 $\pm$ 150.57 & 1.57 $\pm$ 0.12 & 7.2 $\pm$ 1.09 & 1.1 & 0.6 & 0.3 & RQ \\
6dFGS gJ164610.4-112404 & - & 38.3 $\pm$ 1.6 & - & - & - & 450.9 $\pm$ 31.46 & 71.9 $\pm$ 3.0 & 26.6 $\pm$ 1.86 & 13.2 & 7.0 & 3.7 & RQ \\
6dFGS gJ193733.0-061305 & - & 42.2 $\pm$ 1.7 & - & - & - & 1253.46 $\pm$ 127.85 & 1.4 $\pm$ 0.06 & 1.31 $\pm$ 0.13 & 5.2 & 2.8 & 1.5 & RQ \\
6dFGS gJ202104.4-223518 & - & 24.6 $\pm$ 0.9 & - & - & - & 43.99 $\pm$ 4.88 & 332.29 $\pm$ 12.16 & 18.68 $\pm$ 2.07 & 86.6 & 45.8 & 24.2 & RL \\
6dFGS gJ203927.2-301852 & - & 5.8 $\pm$ 0.5 & - & - & - & 41.01 $\pm$ 6.41 & 12.51 $\pm$ 1.08 & 2.78 $\pm$ 0.43 & 21.9 & 11.6 & 6.1 & RL \\
6dFGS gJ205920.7-314735 & - & 9.6 $\pm$ 0.6 & - & - & - & 112.76 $\pm$ 15.45 & 17.69 $\pm$ 1.11 & 6.53 $\pm$ 0.9 & 13.2 & 7.0 & 3.7 & RQ \\
\hline
\end{longtable}
